FLUPS -- a flexible and performant massively parallel Fourier transform library

Massively parallel Fourier transforms are widely used in computational sciences, and specifically in computational fluid dynamics which involves unbounded Poisson problems. In practice the latter is usually the most time-consuming operation due to its inescapable all-to-all communication pattern. The original flups library tackles that issue with an implementation of the distributed Fourier transform tailor-made for successive resolutions of unbounded Poisson problems. However the proposed implementation lacks of flexibility as it only supports cell-centered data layout and features a plain communication strategy. This work extends the library along two directions. First, flups implementation is generalized to support a node-centered data layout. Second, three distinct approaches are provided to handle the communications: one all-to-all, and two non-blocking implementations relying on manual packing and MPI_Datatype to communicate over the network. The proposed software is validated against analytical solutions for unbounded, semi-unbounded, and periodic domains. The performance of the approaches is then compared against accFFT, another distributed FFT implementation, using a periodic case. Finally the performance metrics of each implementation are analyzed and detailed on various top-tier European facilities up to 49,152 cores. This work brings flups up to a fully production-ready and performant distributed FFT library, featuring all the possible types of FFTs and with flexibility in the data-layout. The code is available under a BSD-3 license at github.com/vortexlab-uclouvain/flups.

==> figures/erratum_biot_savart/valid_tube_order_2.tex <==
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis line style ={-},
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N\(\displaystyle _{points}\)},
xmajorgrids,
xmin=26.8449462631643, xmax=2518.79811332614,
xmode=log,
xtick style={color=black},
xtick={32,64,128,256,512,1024,2048},
xticklabels={$32^3$,$64^3$,$128^3$,$256^3$,$512^3$,$1024^3$,$2048^3$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5e-07, ymax=5,
ymode=log,
ytick style={color=darkgray},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100}
]
\addplot [semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1002936301105
65 0.02892184592254
129 0.007364824473642
257 0.001849769831879
513 0.0004629803142637
1025 0.0001157868079251
2049 2.895094036504e-05
};
\addplot [semithick, orangered2308513, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.7320265641503
65 0.3005434681957
129 0.09220517657953
257 0.02447130885305
513 0.006204910790951
1025 0.001557351859239
2049 0.0003896902849596
};
\addplot [semithick, black, dashed]
table {%
128 0.0605670352413785
128 0.0605670352413785
256 0.0151417588103446
512 0.00378543970258616
1024 0.000946359925646539
2048 0.000236589981411635
2048 0.000236589981411635
};
\addplot [semithick, sandybrown253174107, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.4036129729964
65 0.08682197980525
129 0.01165743963267
257 0.001817063655263
513 0.000374318907808
1025 8.841640874757e-05
2049 2.177834808492e-05
};
\addplot [semithick, seagreen4916384, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.2384353879877
65 0.03688477297371
129 0.005956318985347
257 0.001393680204539
513 0.0003467768784418
1025 8.667605979151e-05
2049 2.166927723946e-05
};
\addplot [semithick, lightgreen161217155, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1584544232673
65 0.02533445793591
129 0.005560044851691
257 0.001385982332419
513 0.0003466496999533
1025 8.667404455864e-05
2049 2.166924564073e-05
};
\addplot [semithick, slateblue117107177, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.121591003546
65 0.02269534955622
129 0.005533226504797
257 0.001385846584646
513 0.000346649133655
1025 8.667404230978e-05
2049 2.166924563185e-05
};
\addplot [semithick, black, dashed]
table {%
128 0.00340871497817954
128 0.00340871497817954
256 0.000852178744544886
512 0.000213044686136222
1024 5.32611715340554e-05
2048 1.33152928835138e-05
2048 1.33152928835138e-05
};
\addplot [semithick, lightsteelblue188189220, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.0770372084154
65 0.02203548751726
129 0.005509869954314
257 0.001338839812597
513 0.0003303740227614
1025 8.228167758584e-05
2049 2.055120318212e-05
};
\draw (axis cs:1024,0.000946359925646539) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=337.2
]{$p = 2$};
\draw (axis cs:1024,5.32611715340554e-05) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=337.2
]{$p = 2$};
\end{axis}

\end{tikzpicture}


==> figures/erratum_biot_savart/valid_tube_order_4.tex <==
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis line style ={-},
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N\(\displaystyle _{points}\)},
xmajorgrids,
xmin=26.8449462631643, xmax=2518.79811332614,
xmode=log,
xtick style={color=black},
xtick={32,64,128,256,512,1024,2048},
xticklabels={$32^3$,$64^3$,$128^3$,$256^3$,$512^3$,$1024^3$,$2048^3$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5e-11, ymax=10,
ymode=log,
ytick style={color=darkgray},
ytick={1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000}
]
\addplot [semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.03543002715661
65 0.008202335182184
129 0.001912651956991
257 0.0004703958862897
513 0.0001170642972688
1025 2.923947913813e-05
2049 7.307715006677e-06
};
\addplot [semithick, orangered2308513, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.7130260129902
65 0.2879301701702
129 0.0875044241303
257 0.02314566992518
513 0.005864098666384
1025 0.001471270854556
2049 0.0003681313996038
};
\addplot [semithick, black, dashed]
table {%
128 0.0572162774229101
128 0.0572162774229101
256 0.0143040693557275
512 0.00357601733893188
1024 0.00089400433473297
2048 0.000223501083683242
2048 0.000223501083683242
};
\addplot [semithick, sandybrown253174107, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.3663157584688
65 0.06851429815619
129 0.006393523464014
257 0.0004488439138552
513 2.890922118204e-05
1025 1.820687723697e-06
2049 1.140236267627e-07
};
\addplot [semithick, black, dashed]
table {%
128 0.00454125160753318
128 0.00454125160753318
256 0.000283828225470824
512 1.77392640919265e-05
1024 1.1087040057454e-06
2048 6.92940003590878e-08
2048 6.92940003590878e-08
};
\addplot [semithick, seagreen4916384, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1880862831172
65 0.01700467400794
129 0.0005491868183181
257 1.352411361666e-05
513 4.255161835109e-07
1025 1.964065399207e-08
2049 1.117561376773e-09
};
\addplot [semithick, lightgreen161217155, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1141755475825
65 0.005188520161972
129 0.0001071484305406
257 4.598291415747e-06
513 2.770523529483e-07
1025 1.729183440879e-08
2049 1.080717071389e-09
};
\addplot [semithick, slateblue117107177, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.0718237136608
65 0.002122878848376
129 7.212742272955e-05
257 4.413761364952e-06
513 2.762734679918e-07
1025 1.728877285778e-08
2049 1.08070508098e-09
};
\addplot [semithick, black, dashed]
table {%
128 2.73731574124392e-05
128 2.73731574124392e-05
256 1.71082233827745e-06
512 1.0692639614234e-07
1024 6.68289975889628e-09
2048 4.17681234931018e-10
2048 4.17681234931018e-10
};
\addplot [semithick, lightsteelblue188189220, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.01449187529344
65 0.001116996247952
129 0.0001083768893706
257 4.660575194904e-05
513 1.62059938118e-05
1025 4.400428341267e-06
2049 1.122865710856e-06
};
\draw (axis cs:1024,0.00089400433473297) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=345.4
]{$p = 2$};
\draw (axis cs:1024,1.1087040057454e-06) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=332.5
]{$p = 4$};
\draw (axis cs:1024,6.68289975889628e-09) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=332.5
]{$p = 4$};
\end{axis}

\end{tikzpicture}


==> figures/erratum_biot_savart/valid_tube_order_6.tex <==
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis line style ={-},
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N\(\displaystyle _{points}\)},
xmajorgrids,
xmin=26.8449462631643, xmax=2518.79811332614,
xmode=log,
xtick style={color=black},
xtick={32,64,128,256,512,1024,2048},
xticklabels={$32^3$,$64^3$,$128^3$,$256^3$,$512^3$,$1024^3$,$2048^3$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5e-15, ymax=10,
ymode=log,
ytick style={color=darkgray},
ytick={1e-17,1e-15,1e-13,1e-11,1e-09,1e-07,1e-05,0.001,0.1,10,1000}
]
\addplot [semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.02683127172044
65 0.007297421588565
129 0.001850446481994
257 0.0004667303350199
513 0.0001168339762869
1025 2.922472233591e-05
2049 7.306792388473e-06
};
\addplot [semithick, orangered2308513, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.7116303066968
65 0.2874829334485
129 0.08746029578123
257 0.02314216403258
513 0.005863870900943
1025 0.001471256140118
2049 0.0003681304776486
};
\addplot [semithick, black, dashed]
table {%
128 0.0572161341293889
128 0.0572161341293889
256 0.0143040335323472
512 0.00357600838308681
1024 0.000894002095771702
2048 0.000223500523942925
2048 0.000223500523942925
};
\addplot [semithick, sandybrown253174107, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.3629938860375
65 0.06777625130409
129 0.006327414204496
257 0.000444496404149
513 2.863526931929e-05
1025 1.803634853914e-06
2049 1.129541311595e-07
};
\addplot [semithick, black, dashed]
table {%
128 0.00449865650014031
128 0.00449865650014031
256 0.000281166031258769
512 1.75728769536731e-05
1024 1.09830480960457e-06
2048 6.86440506002854e-08
2048 6.86440506002854e-08
};
\addplot [semithick, seagreen4916384, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1830243110501
65 0.01614041683023
129 0.0004821870475998
257 9.139419847037e-06
513 1.497959519758e-07
1025 2.369513585343e-09
2049 3.713807039674e-11
};
\addplot [semithick, black, dashed]
table {%
128 0.000379021657660517
128 0.000379021657660517
256 5.92221340094557e-06
512 9.25345843897746e-08
1024 1.44585288109023e-09
2048 2.25914512670348e-11
2048 2.25914512670348e-11
};
\addplot [semithick, lightgreen161217155, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1081642340915
65 0.004262595006432
129 4.027858359712e-05
257 2.191448287281e-07
513 1.208547706355e-09
1025 9.495959574224e-12
2049 1.11133324765e-13
};
\addplot [semithick, slateblue117107177, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.06455378686296
65 0.001174269878135
129 4.700877559438e-06
257 2.967835688317e-08
513 4.058763325432e-10
1025 6.292744103575e-12
2049 9.825473767933e-14
};
\addplot [semithick, black, dashed]
table {%
256 1.71725854716934e-08
256 1.71725854716934e-08
512 2.68321647995209e-10
1024 4.19252574992514e-12
2048 6.55082148425804e-14
2048 6.55082148425804e-14
};
\addplot [semithick, lightsteelblue188189220, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.004335250143036
65 0.0001752386515468
129 8.722638207903e-05
257 4.920351231408e-05
513 1.642578285943e-05
1025 4.414843527867e-06
2049 1.123777765288e-06
};
\draw (axis cs:1024,0.000894002095771702) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=349.1
]{$p = 2$};
\draw (axis cs:1024,1.09830480960457e-06) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=339.0
]{$p = 4$};
\draw (axis cs:1024,1.44585288109023e-09) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=330.0
]{$p = 6$};
\draw (axis cs:1024,4.19252574992514e-12) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=330.0
]{$p = 6$};
\end{axis}

\end{tikzpicture}


==> figures/erratum_biot_savart/valid_tube_spectral.tex <==
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis line style ={-},
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N\(\displaystyle _{points}\)},
xmajorgrids,
xmin=26.8449462631643, xmax=2518.79811332614,
xmode=log,
xtick style={color=black},
xtick={32,64,128,256,512,1024,2048},
xticklabels={$32^3$,$64^3$,$128^3$,$256^3$,$512^3$,$1024^3$,$2048^3$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5e-18, ymax=10,
ymode=log,
ytick style={color=darkgray},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000}
]
\addplot [semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.02560729532124
65 0.007229962469887
129 0.001849313121153
257 0.0004667156874738
513 0.0001168337466244
1025 2.922471852718e-05
2049 7.306792328965e-06
};
\addplot [semithick, orangered2308513, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.7114351040324
65 0.2874551623362
129 0.08745968417294
257 0.02314215004994
513 0.005863870673902
1025 0.001471256136321
2049 0.0003681304775889
};
\addplot [semithick, black, dashed]
table {%
128 0.0572161341201101
128 0.0572161341201101
256 0.0143040335300275
512 0.00357600838250688
1024 0.00089400209562672
2048 0.00022350052390668
2048 0.00022350052390668
};
\addplot [semithick, sandybrown253174107, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.3624430263832
65 0.06772511897716
129 0.006326010549039
257 0.0004444731602955
513 2.863490331184e-05
1025 1.803629254393e-06
2049 1.129540427858e-07
};
\addplot [semithick, black, dashed]
table {%
128 0.00449865298045568
128 0.00449865298045568
256 0.00028116581127848
512 1.7572863204905e-05
1024 1.09830395030656e-06
2048 6.86439968941601e-08
2048 6.86439968941601e-08
};
\addplot [semithick, seagreen4916384, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.182082010645
65 0.01606201925554
129 0.000480598903275
257 9.114547344424e-06
513 1.49398029281e-07
1025 2.363337525679e-09
2049 3.704114792669e-11
};
\addplot [semithick, black, dashed]
table {%
128 0.00037803249169496
128 0.00037803249169496
256 5.90675768273374e-06
512 9.22930887927147e-08
1024 1.44207951238617e-09
2048 2.25324923810339e-11
2048 2.25324923810339e-11
};
\addplot [semithick, lightgreen161217155, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1064721771105
65 0.004174996648993
129 3.867980647354e-05
257 1.935880293846e-07
513 8.072001955739e-10
1025 3.207434318142e-12
2049 1.276756478319e-14
};
\addplot [semithick, black, dashed]
table {%
128 2.49674952987319e-05
128 2.49674952987319e-05
256 9.75292785106714e-08
512 3.8097374418231e-10
1024 1.48817868821215e-12
2048 5.81319800082871e-15
2048 5.81319800082871e-15
};
\addplot [semithick, slateblue117107177, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.06229027016928
65 0.001082705360188
129 3.10069366638e-06
257 4.206367365533e-09
513 4.462319402876e-12
1025 4.843347944927e-15
2049 8.801986917106e-15
};
\addplot [semithick, black, dashed]
table {%
128 2.03286728924306e-06
128 2.03286728924306e-06
256 1.98522196215143e-09
512 1.9386933224135e-12
1024 1.89325519766944e-15
1024 1.89325519766944e-15
};
\addplot [semithick, lightsteelblue188189220, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.0005857467416752
65 0.0001800059163661
129 8.65464308748e-05
257 4.921072503716e-05
513 1.6426012583e-05
1025 4.41484711966e-06
2049 1.12377782302e-06
};
\draw (axis cs:1024,0.00089400209562672) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=350.9
]{$p = 2$};
\draw (axis cs:1024,1.09830395030656e-06) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=342.2
]{$p = 4$};
\draw (axis cs:1024,1.44207951238617e-09) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=334.3
]{$p = 6$};
\draw (axis cs:1024,1.48817868821215e-12) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=327.3
]{$p = 8$};
\draw (axis cs:512,1.9386933224135e-12) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=321.2
]{$p = 10$};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/mlx/accfft.tex <==
\begin{tikzpicture}

\definecolor{burlywood235199116}{RGB}{235,199,116}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen161174136}{RGB}{161,174,136}
\definecolor{gray13014796}{RGB}{130,147,96}
\definecolor{khaki240213151}{RGB}{240,213,151}
\definecolor{peru22412652}{RGB}{224,126,52}
\definecolor{sandybrown232159103}{RGB}{232,159,103}

\begin{axis}[
axis line style={draw=none},
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={Number of nodes},
xmajorgrids,
xmin=-0.566666666666667, xmax=4.56666666666667,
xtick style={color=darkgray},
xtick={0,1,2,3,4},
xticklabels={$1$,$2$,$8$,$32$,$128$},
xticklabels={1,2,8,32,128},
y grid style={darkgray176},
ylabel near ticks,
ylabel={time/transform - [sec]},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=darkgray}
]
\draw[draw=black,fill=khaki240213151,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.166666666666667,1.7596862495);
\draw[draw=black,fill=burlywood235199116,line width=0.004pt] (axis cs:-0.333333333333333,1.7596862495) rectangle (axis cs:-0.166666666666667,3.704094056);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,1.8771377075);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:-0.0833333333333333,1.8771377075) rectangle (axis cs:0.0833333333333333,3.715047617);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0) rectangle (axis cs:0.333333333333333,2.405952024);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:0.166666666666667,2.405952024) rectangle (axis cs:0.333333333333333,4.8282417095);
\draw[draw=black,fill=khaki240213151,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0) rectangle (axis cs:0.833333333333333,1.912995006);
\draw[draw=black,fill=burlywood235199116,line width=0.004pt] (axis cs:0.666666666666667,1.912995006) rectangle (axis cs:0.833333333333333,4.0547422025);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,1.949456017);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:0.916666666666667,1.949456017) rectangle (axis cs:1.08333333333333,3.9448116055);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0) rectangle (axis cs:1.33333333333333,2.46205997);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:1.16666666666667,2.46205997) rectangle (axis cs:1.33333333333333,4.9539379595);
\draw[draw=black,fill=khaki240213151,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0) rectangle (axis cs:1.83333333333333,1.99216905);
\draw[draw=black,fill=burlywood235199116,line width=0.004pt] (axis cs:1.66666666666667,1.99216905) rectangle (axis cs:1.83333333333333,4.3901135135);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,2.2639710375);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:1.91666666666667,2.2639710375) rectangle (axis cs:2.08333333333333,4.66012);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0) rectangle (axis cs:2.33333333333333,2.5494606505);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:2.16666666666667,2.5494606505) rectangle (axis cs:2.33333333333333,5.165354895);
\draw[draw=black,fill=khaki240213151,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0) rectangle (axis cs:2.83333333333333,2.284220073);
\draw[draw=black,fill=burlywood235199116,line width=0.004pt] (axis cs:2.66666666666667,2.284220073) rectangle (axis cs:2.83333333333333,5.316124533);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,2.830092265);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:2.91666666666667,2.830092265) rectangle (axis cs:3.08333333333333,5.749824747);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0) rectangle (axis cs:3.33333333333333,2.512451938);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:3.16666666666667,2.512451938) rectangle (axis cs:3.33333333333333,5.095220028);
\draw[draw=black,fill=khaki240213151,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0) rectangle (axis cs:3.83333333333333,2.6686458905);
\draw[draw=black,fill=burlywood235199116,line width=0.004pt] (axis cs:3.66666666666667,2.6686458905) rectangle (axis cs:3.83333333333333,7.2507786325);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,3.672276844);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:3.91666666666667,3.672276844) rectangle (axis cs:4.08333333333333,7.208488785);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0) rectangle (axis cs:4.33333333333333,2.4015123305);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:4.16666666666667,2.4015123305) rectangle (axis cs:4.33333333333333,5.2393198445);
\end{axis}

\end{tikzpicture}


==> figures/python_fig/mlx/unbounded/strong-comp.tex <==
\begin{tikzpicture}

\definecolor{bisque247223204}{RGB}{247,223,204}
\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{cornflowerblue120173210}{RGB}{120,173,210}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9912157}{RGB}{99,121,57}
\definecolor{darkseagreen161174136}{RGB}{161,174,136}
\definecolor{gainsboro223228215}{RGB}{223,228,215}
\definecolor{gray13014796}{RGB}{130,147,96}
\definecolor{lavender210227240}{RGB}{210,227,240}
\definecolor{peru22412652}{RGB}{224,126,52}
\definecolor{sandybrown232159103}{RGB}{232,159,103}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue75146195}{RGB}{75,146,195}

\begin{axis}[
axis line style={draw=none},
axis y line =left, axis x line =bottom, axis line style ={-},
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={Number of nodes},
xmajorgrids,
xmin=-0.816666666666667, xmax=9.81666666666667,
xtick style={color=darkgray},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$,$384$},
xticklabels={1,2,4,8,16,32,64,128,256,384},
y axis line style={draw=none},
y grid style={darkgray176},
ylabel near ticks,
ylabel={time/solve - [sec]},
ymajorgrids,
ymin=0, ymax=25,
ytick style={color=darkgray}
]
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.333333333333333,1e-16) rectangle (axis cs:-0.166666666666667,6.0409708725);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,6.0409708725) rectangle (axis cs:-0.166666666666667,7.072429006);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,7.072429006) rectangle (axis cs:-0.166666666666667,10.1252579545);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,10.1252579545) rectangle (axis cs:-0.166666666666667,16.413732444);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:-0.333333333333333,16.413732444) rectangle (axis cs:-0.166666666666667,17.1233320915);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:-0.333333333333333,17.1233320915) rectangle (axis cs:-0.166666666666667,18.6349273405);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:-0.333333333333333,18.6349273405) rectangle (axis cs:-0.166666666666667,21.880232988);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.666666666666667,1e-16) rectangle (axis cs:0.833333333333333,3.001882495);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,3.001882495) rectangle (axis cs:0.833333333333333,3.4810170995);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,3.4810170995) rectangle (axis cs:0.833333333333333,4.664137867);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,4.664137867) rectangle (axis cs:0.833333333333333,7.581900125);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:0.666666666666667,7.581900125) rectangle (axis cs:0.833333333333333,7.844831557);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:0.666666666666667,7.844831557) rectangle (axis cs:0.833333333333333,8.655820175);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:0.666666666666667,8.655820175) rectangle (axis cs:0.833333333333333,10.813991909);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.66666666666667,1e-16) rectangle (axis cs:1.83333333333333,1.492307842);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,1.492307842) rectangle (axis cs:1.83333333333333,1.754679162);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,1.754679162) rectangle (axis cs:1.83333333333333,2.350314721);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,2.350314721) rectangle (axis cs:1.83333333333333,3.882714663);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:1.66666666666667,3.882714663) rectangle (axis cs:1.83333333333333,4.0699330995);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:1.66666666666667,4.0699330995) rectangle (axis cs:1.83333333333333,4.4908144945);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:1.66666666666667,4.4908144945) rectangle (axis cs:1.83333333333333,5.80342419);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.66666666666667,1e-16) rectangle (axis cs:2.83333333333333,0.748641443);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.748641443) rectangle (axis cs:2.83333333333333,0.878428151);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.878428151) rectangle (axis cs:2.83333333333333,1.1708924);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,1.1708924) rectangle (axis cs:2.83333333333333,1.8088900225);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:2.66666666666667,1.8088900225) rectangle (axis cs:2.83333333333333,1.9085964585);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:2.66666666666667,1.9085964585) rectangle (axis cs:2.83333333333333,2.127708781);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:2.66666666666667,2.127708781) rectangle (axis cs:2.83333333333333,2.863012497);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.66666666666667,1e-16) rectangle (axis cs:3.83333333333333,0.3740410855);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.3740410855) rectangle (axis cs:3.83333333333333,0.4377723115);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.4377723115) rectangle (axis cs:3.83333333333333,0.5777579715);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.5777579715) rectangle (axis cs:3.83333333333333,0.8620991375);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:3.66666666666667,0.8620991375) rectangle (axis cs:3.83333333333333,0.9125253145);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:3.66666666666667,0.9125253145) rectangle (axis cs:3.83333333333333,1.031958538);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:3.66666666666667,1.031958538) rectangle (axis cs:3.83333333333333,1.426380573);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.66666666666667,1e-16) rectangle (axis cs:4.83333333333333,0.1853601435);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.1853601435) rectangle (axis cs:4.83333333333333,0.214705524);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.214705524) rectangle (axis cs:4.83333333333333,0.281794723);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.281794723) rectangle (axis cs:4.83333333333333,0.41921316);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:4.66666666666667,0.41921316) rectangle (axis cs:4.83333333333333,0.4462214525);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:4.66666666666667,0.4462214525) rectangle (axis cs:4.83333333333333,0.537727267);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:4.66666666666667,0.537727267) rectangle (axis cs:4.83333333333333,0.728101596);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.66666666666667,1e-16) rectangle (axis cs:5.83333333333333,0.0892128465000001);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.0892128465000001) rectangle (axis cs:5.83333333333333,0.0985508950000001);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.0985508950000001) rectangle (axis cs:5.83333333333333,0.1267044825);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.1267044825) rectangle (axis cs:5.83333333333333,0.1869367305);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:5.66666666666667,0.1869367305) rectangle (axis cs:5.83333333333333,0.2011060225);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:5.66666666666667,0.2011060225) rectangle (axis cs:5.83333333333333,0.2611023445);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:5.66666666666667,0.2611023445) rectangle (axis cs:5.83333333333333,0.368065898);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.66666666666667,1e-16) rectangle (axis cs:6.83333333333333,0.0412305935000001);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.0412305935000001) rectangle (axis cs:6.83333333333333,0.0441698115000001);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.0441698115000001) rectangle (axis cs:6.83333333333333,0.0531962150000001);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.0531962150000001) rectangle (axis cs:6.83333333333333,0.0789337160000001);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:6.66666666666667,0.0789337160000001) rectangle (axis cs:6.83333333333333,0.0896365765000001);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:6.66666666666667,0.0896365765000001) rectangle (axis cs:6.83333333333333,0.157714074);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:6.66666666666667,0.157714074) rectangle (axis cs:6.83333333333333,0.216520988);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.66666666666667,1e-16) rectangle (axis cs:7.83333333333333,0.0127078505000001);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.66666666666667,0.0127078505000001) rectangle (axis cs:7.83333333333333,0.0134287725000001);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.66666666666667,0.0134287725000001) rectangle (axis cs:7.83333333333333,0.0166784530000001);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.66666666666667,0.0166784530000001) rectangle (axis cs:7.83333333333333,0.0208570050000001);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:7.66666666666667,0.0208570050000001) rectangle (axis cs:7.83333333333333,0.0269110565000001);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:7.66666666666667,0.0269110565000001) rectangle (axis cs:7.83333333333333,0.0664566610000001);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:7.66666666666667,0.0664566610000001) rectangle (axis cs:7.83333333333333,0.0993471540000001);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:8.66666666666667,1e-16) rectangle (axis cs:8.83333333333333,0.00761424400000011);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.66666666666667,0.00761424400000011) rectangle (axis cs:8.83333333333333,0.00791782100000011);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.66666666666667,0.00791782100000011) rectangle (axis cs:8.83333333333333,0.0098149215000001);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.66666666666667,0.0098149215000001) rectangle (axis cs:8.83333333333333,0.0117911510000001);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:8.66666666666667,0.0117911510000001) rectangle (axis cs:8.83333333333333,0.0162263730000001);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:8.66666666666667,0.0162263730000001) rectangle (axis cs:8.83333333333333,0.0456256375000001);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:8.66666666666667,0.0456256375000001) rectangle (axis cs:8.83333333333333,0.0839018975000001);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.0833333333333333,1e-16) rectangle (axis cs:0.0833333333333333,5.9690528665);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,5.9690528665) rectangle (axis cs:0.0833333333333333,6.209761352);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,6.209761352) rectangle (axis cs:0.0833333333333333,7.3571658515);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,7.3571658515) rectangle (axis cs:0.0833333333333333,9.854755044);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:-0.0833333333333333,9.854755044) rectangle (axis cs:0.0833333333333333,10.5987119065);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:-0.0833333333333333,10.5987119065) rectangle (axis cs:0.0833333333333333,12.682746721);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:-0.0833333333333333,12.682746721) rectangle (axis cs:0.0833333333333333,16.7001163725);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.916666666666667,1e-16) rectangle (axis cs:1.08333333333333,2.9961217385);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,2.9961217385) rectangle (axis cs:1.08333333333333,3.1251621475);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,3.1251621475) rectangle (axis cs:1.08333333333333,3.5710042275);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,3.5710042275) rectangle (axis cs:1.08333333333333,4.70317304);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:0.916666666666667,4.70317304) rectangle (axis cs:1.08333333333333,5.065567321);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:0.916666666666667,5.065567321) rectangle (axis cs:1.08333333333333,6.2870256145);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:0.916666666666667,6.2870256145) rectangle (axis cs:1.08333333333333,8.896939861);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.91666666666667,1e-16) rectangle (axis cs:2.08333333333333,1.51236762);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,1.51236762) rectangle (axis cs:2.08333333333333,1.5785207);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,1.5785207) rectangle (axis cs:2.08333333333333,1.789205846);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,1.789205846) rectangle (axis cs:2.08333333333333,2.29058932);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:1.91666666666667,2.29058932) rectangle (axis cs:2.08333333333333,2.4950383165);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:1.91666666666667,2.4950383165) rectangle (axis cs:2.08333333333333,3.1356633935);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:1.91666666666667,3.1356633935) rectangle (axis cs:2.08333333333333,4.766389787);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.91666666666667,1e-16) rectangle (axis cs:3.08333333333333,0.7435030495);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.7435030495) rectangle (axis cs:3.08333333333333,0.776156979);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.776156979) rectangle (axis cs:3.08333333333333,0.8789627965);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.8789627965) rectangle (axis cs:3.08333333333333,1.026516546);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:2.91666666666667,1.026516546) rectangle (axis cs:3.08333333333333,1.1288557695);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:2.91666666666667,1.1288557695) rectangle (axis cs:3.08333333333333,1.410585457);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:2.91666666666667,1.410585457) rectangle (axis cs:3.08333333333333,2.390334494);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.91666666666667,1e-16) rectangle (axis cs:4.08333333333333,0.3678282645);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.3678282645) rectangle (axis cs:4.08333333333333,0.3840345415);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.3840345415) rectangle (axis cs:4.08333333333333,0.431247587);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.431247587) rectangle (axis cs:4.08333333333333,0.4976388655);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:3.91666666666667,0.4976388655) rectangle (axis cs:4.08333333333333,0.5479691645);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:3.91666666666667,0.5479691645) rectangle (axis cs:4.08333333333333,0.732306017);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:3.91666666666667,0.732306017) rectangle (axis cs:4.08333333333333,1.27919451);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.91666666666667,1e-16) rectangle (axis cs:5.08333333333333,0.178280355);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.178280355) rectangle (axis cs:5.08333333333333,0.1852179625);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.1852179625) rectangle (axis cs:5.08333333333333,0.2037443065);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.2037443065) rectangle (axis cs:5.08333333333333,0.2281671515);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:4.91666666666667,0.2281671515) rectangle (axis cs:5.08333333333333,0.2545601285);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:4.91666666666667,0.2545601285) rectangle (axis cs:5.08333333333333,0.360111171);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:4.91666666666667,0.360111171) rectangle (axis cs:5.08333333333333,0.6603822205);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.91666666666667,1e-16) rectangle (axis cs:6.08333333333333,0.0818457455000001);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.0818457455000001) rectangle (axis cs:6.08333333333333,0.0842201430000001);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.0842201430000001) rectangle (axis cs:6.08333333333333,0.0927952720000001);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.0927952720000001) rectangle (axis cs:6.08333333333333,0.1022303405);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:5.91666666666667,0.1022303405) rectangle (axis cs:6.08333333333333,0.112997564);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:5.91666666666667,0.112997564) rectangle (axis cs:6.08333333333333,0.166074061);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:5.91666666666667,0.166074061) rectangle (axis cs:6.08333333333333,0.338279419);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.91666666666667,1e-16) rectangle (axis cs:7.08333333333333,0.0352255280000001);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.0352255280000001) rectangle (axis cs:7.08333333333333,0.0354898105000001);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.0354898105000001) rectangle (axis cs:7.08333333333333,0.0385290470000001);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.0385290470000001) rectangle (axis cs:7.08333333333333,0.0414690295000001);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:6.91666666666667,0.0414690295000001) rectangle (axis cs:7.08333333333333,0.0489434795000001);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:6.91666666666667,0.0489434795000001) rectangle (axis cs:7.08333333333333,0.1095095325);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:6.91666666666667,0.1095095325) rectangle (axis cs:7.08333333333333,0.2080653695);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.91666666666667,1e-16) rectangle (axis cs:8.08333333333333,0.0115961765000001);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.91666666666667,0.0115961765000001) rectangle (axis cs:8.08333333333333,0.0117031425000001);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.91666666666667,0.0117031425000001) rectangle (axis cs:8.08333333333333,0.0132999135000001);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.91666666666667,0.0132999135000001) rectangle (axis cs:8.08333333333333,0.0141274690000001);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:7.91666666666667,0.0141274690000001) rectangle (axis cs:8.08333333333333,0.0188138645000001);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:7.91666666666667,0.0188138645000001) rectangle (axis cs:8.08333333333333,0.0812500730000001);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:7.91666666666667,0.0812500730000001) rectangle (axis cs:8.08333333333333,0.1239894065);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:8.91666666666667,1e-16) rectangle (axis cs:9.08333333333333,0.00698967350000008);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.91666666666667,0.00698967350000008) rectangle (axis cs:9.08333333333333,0.00705454700000008);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.91666666666667,0.00705454700000008) rectangle (axis cs:9.08333333333333,0.00822678650000008);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.91666666666667,0.00822678650000008) rectangle (axis cs:9.08333333333333,0.00866953850000008);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:8.91666666666667,0.00866953850000008) rectangle (axis cs:9.08333333333333,0.0117902270000001);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:8.91666666666667,0.0117902270000001) rectangle (axis cs:9.08333333333333,0.0691779390000001);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:8.91666666666667,0.0691779390000001) rectangle (axis cs:9.08333333333333,0.1121216115);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.166666666666667,1e-16) rectangle (axis cs:0.333333333333333,6.0810810935);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,6.0810810935) rectangle (axis cs:0.333333333333333,6.710027381);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,6.710027381) rectangle (axis cs:0.333333333333333,8.6466023945);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,8.6466023945) rectangle (axis cs:0.333333333333333,12.8476190205);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:0.166666666666667,12.8476190205) rectangle (axis cs:0.333333333333333,13.8636372325);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:0.166666666666667,13.8636372325) rectangle (axis cs:0.333333333333333,15.9496005585);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:0.166666666666667,15.9496005585) rectangle (axis cs:0.333333333333333,20.3871096535);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.16666666666667,1e-16) rectangle (axis cs:1.33333333333333,3.0374713405);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,3.0374713405) rectangle (axis cs:1.33333333333333,3.3369468755);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,3.3369468755) rectangle (axis cs:1.33333333333333,4.0922097275);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,4.0922097275) rectangle (axis cs:1.33333333333333,5.7079680555);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:1.16666666666667,5.7079680555) rectangle (axis cs:1.33333333333333,6.1977963845);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:1.16666666666667,6.1977963845) rectangle (axis cs:1.33333333333333,7.322402572);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:1.16666666666667,7.322402572) rectangle (axis cs:1.33333333333333,9.90559118);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.16666666666667,1e-16) rectangle (axis cs:2.33333333333333,1.513989342);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,1.513989342) rectangle (axis cs:2.33333333333333,1.663215041);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,1.663215041) rectangle (axis cs:2.33333333333333,2.030145667);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,2.030145667) rectangle (axis cs:2.33333333333333,2.7510111885);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:2.16666666666667,2.7510111885) rectangle (axis cs:2.33333333333333,3.0154451025);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:2.16666666666667,3.0154451025) rectangle (axis cs:2.33333333333333,3.576110293);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:2.16666666666667,3.576110293) rectangle (axis cs:2.33333333333333,5.1052968705);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.16666666666667,1e-16) rectangle (axis cs:3.33333333333333,0.751727895);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.751727895) rectangle (axis cs:3.33333333333333,0.824213351);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.824213351) rectangle (axis cs:3.33333333333333,1.004551926);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,1.004551926) rectangle (axis cs:3.33333333333333,1.315362827);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:3.16666666666667,1.315362827) rectangle (axis cs:3.33333333333333,1.4489065335);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:3.16666666666667,1.4489065335) rectangle (axis cs:3.33333333333333,1.722233609);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:3.16666666666667,1.722233609) rectangle (axis cs:3.33333333333333,2.546875466);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.16666666666667,1e-16) rectangle (axis cs:4.33333333333333,0.3703436255);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.3703436255) rectangle (axis cs:4.33333333333333,0.4053181905);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.4053181905) rectangle (axis cs:4.33333333333333,0.4924839595);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.4924839595) rectangle (axis cs:4.33333333333333,0.64925635);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:4.16666666666667,0.64925635) rectangle (axis cs:4.33333333333333,0.7121878575);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:4.16666666666667,0.7121878575) rectangle (axis cs:4.33333333333333,0.853357638);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:4.16666666666667,0.853357638) rectangle (axis cs:4.33333333333333,1.287791312);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.16666666666667,1e-16) rectangle (axis cs:5.33333333333333,0.180881929);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.180881929) rectangle (axis cs:5.33333333333333,0.1947692465);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.1947692465) rectangle (axis cs:5.33333333333333,0.2318932095);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.2318932095) rectangle (axis cs:5.33333333333333,0.3097899505);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:5.16666666666667,0.3097899505) rectangle (axis cs:5.33333333333333,0.3452060275);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:5.16666666666667,0.3452060275) rectangle (axis cs:5.33333333333333,0.44858612);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:5.16666666666667,0.44858612) rectangle (axis cs:5.33333333333333,0.6738959055);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.16666666666667,1e-16) rectangle (axis cs:6.33333333333333,0.0850633510000001);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.0850633510000001) rectangle (axis cs:6.33333333333333,0.0908847115000001);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.0908847115000001) rectangle (axis cs:6.33333333333333,0.1066026815);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.1066026815) rectangle (axis cs:6.33333333333333,0.136917829);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:6.16666666666667,0.136917829) rectangle (axis cs:6.33333333333333,0.15235187);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:6.16666666666667,0.15235187) rectangle (axis cs:6.33333333333333,0.209611773);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:6.16666666666667,0.209611773) rectangle (axis cs:6.33333333333333,0.310492818);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.16666666666667,1e-16) rectangle (axis cs:7.33333333333333,0.0392894775000001);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.0392894775000001) rectangle (axis cs:7.33333333333333,0.0410394935000001);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.0410394935000001) rectangle (axis cs:7.33333333333333,0.0467122960000001);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.0467122960000001) rectangle (axis cs:7.33333333333333,0.0599331675000001);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:7.16666666666667,0.0599331675000001) rectangle (axis cs:7.33333333333333,0.0706164420000001);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:7.16666666666667,0.0706164420000001) rectangle (axis cs:7.33333333333333,0.12565855);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:7.16666666666667,0.12565855) rectangle (axis cs:7.33333333333333,0.1907607085);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:8.16666666666667,1e-16) rectangle (axis cs:8.33333333333333,0.0124351110000001);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.16666666666667,0.0124351110000001) rectangle (axis cs:8.33333333333333,0.0129829290000001);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.16666666666667,0.0129829290000001) rectangle (axis cs:8.33333333333333,0.0160062895000001);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.16666666666667,0.0160062895000001) rectangle (axis cs:8.33333333333333,0.0188966990000001);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:8.16666666666667,0.0188966990000001) rectangle (axis cs:8.33333333333333,0.0243579305000001);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:8.16666666666667,0.0243579305000001) rectangle (axis cs:8.33333333333333,0.0888870425000001);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:8.16666666666667,0.0888870425000001) rectangle (axis cs:8.33333333333333,0.114663191);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:9.16666666666667,1e-16) rectangle (axis cs:9.33333333333333,0.0073311515000001);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:9.16666666666667,0.0073311515000001) rectangle (axis cs:9.33333333333333,0.0075810660000001);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:9.16666666666667,0.0075810660000001) rectangle (axis cs:9.33333333333333,0.0096996060000001);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:9.16666666666667,0.0096996060000001) rectangle (axis cs:9.33333333333333,0.0109075310000001);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:9.16666666666667,0.0109075310000001) rectangle (axis cs:9.33333333333333,0.0148838510000001);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:9.16666666666667,0.0148838510000001) rectangle (axis cs:9.33333333333333,0.0706647790000001);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:9.16666666666667,0.0706647790000001) rectangle (axis cs:9.33333333333333,0.107268202);
\end{axis}

\end{tikzpicture}


==> figures/python_fig/mlx/unbounded/strong-eff.tex <==
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9912157}{RGB}{99,121,57}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{silver189}{RGB}{189,189,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis y line =left, axis x line =bottom, axis x line shift=2.5pt, axis line style ={-},
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={\(\displaystyle r\) = Number of nodes},
xmajorgrids,
xmin=0.739118043551982, xmax=571.491933778359,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128,256,384},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$,\quad $384$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle S_p\)},
ymajorgrids,
ymin=0.833333333333333, ymax=537.6,
ymode=log,
ytick style={color=darkgray},
ytick={1,2,4,8,16,32,64,128,256,512},
yticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$,$512$}
]
\addplot [very thin, black]
table {%
1 1
2 2
4 4
8 8
16 16
32 32
64 64
128 128
256 256
384 384
422.4 422.4
};
\addplot [very thin, silver189]
table {%
1 1
2 1.98019801980198
4 3.88349514563107
8 7.47663551401869
16 13.9130434782609
32 24.4274809160305
64 39.2638036809816
128 56.3876651982379
256 72.112676056338
384 79.503105590062
422.4 81.012658227848
};
\addplot [very thin, darkgray150]
table {%
1 1
2 1.99004975124378
4 3.94088669950739
8 7.72946859903382
16 14.8837209302326
32 27.7056277056277
64 48.6692015209125
128 78.2874617737003
256 112.527472527472
384 131.732418524871
422.4 135.951078210492
};
\addplot [very thin, dimgray99]
table {%
1 1
2 1.99600798403194
4 3.97614314115308
8 7.88954635108481
16 15.5339805825243
32 30.1318267419962
64 56.8383658969805
128 102.07336523126
256 169.53642384106
384 217.440543601359
422.4 229.216409811157
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 2.02332618445831
4 3.77022810528003
8 7.642381236871
16 15.3396880202742
32 30.0510713178
64 59.4465097334282
128 101.05363544711
256 220.240158948086
384 260.783529812303
};
\addplot [very thin, black]
table {%
1 1
2 2
4 4
8 8
16 16
32 32
64 64
128 128
256 256
384 384
422.4 422.4
};
\addplot [very thin, silver189]
table {%
1 1
2 1.98019801980198
4 3.88349514563107
8 7.47663551401869
16 13.9130434782609
32 24.4274809160305
64 39.2638036809816
128 56.3876651982379
256 72.112676056338
384 79.503105590062
422.4 81.012658227848
};
\addplot [very thin, darkgray150]
table {%
1 1
2 1.99004975124378
4 3.94088669950739
8 7.72946859903382
16 14.8837209302326
32 27.7056277056277
64 48.6692015209125
128 78.2874617737003
256 112.527472527472
384 131.732418524871
422.4 135.951078210492
};
\addplot [very thin, dimgray99]
table {%
1 1
2 1.99600798403194
4 3.97614314115308
8 7.88954635108481
16 15.5339805825243
32 30.1318267419962
64 56.8383658969805
128 102.07336523126
256 169.53642384106
384 217.440543601359
422.4 229.216409811157
};
\addplot [semithick, darkolivegreen9912157, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 1.87706297147241
4 3.50372443689948
8 6.98651858742745
16 13.0551813988789
32 25.2885614634745
64 49.3678167648148
128 80.2637960013812
256 134.689864593392
384 148.946453311546
};
\addplot [very thin, black]
table {%
1 1
2 2
4 4
8 8
16 16
32 32
64 64
128 128
256 256
384 384
422.4 422.4
};
\addplot [very thin, silver189]
table {%
1 1
2 1.98019801980198
4 3.88349514563107
8 7.47663551401869
16 13.9130434782609
32 24.4274809160305
64 39.2638036809816
128 56.3876651982379
256 72.112676056338
384 79.503105590062
422.4 81.012658227848
};
\addplot [very thin, darkgray150]
table {%
1 1
2 1.99004975124378
4 3.94088669950739
8 7.72946859903382
16 14.8837209302326
32 27.7056277056277
64 48.6692015209125
128 78.2874617737003
256 112.527472527472
384 131.732418524871
422.4 135.951078210492
};
\addplot [very thin, dimgray99]
table {%
1 1
2 1.99600798403194
4 3.97614314115308
8 7.88954635108481
16 15.5339805825243
32 30.1318267419962
64 56.8383658969805
128 102.07336523126
256 169.53642384106
384 217.440543601359
422.4 229.216409811157
};
\addplot [semithick, chocolate217952, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 2.05814163769072
4 3.99332500550616
8 8.00475324595239
16 15.8310663098339
32 30.252609471449
64 65.6604870438581
128 106.872687849657
256 177.799950234247
384 190.057344799161
};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/mlx/unbounded/weak-comp.tex <==
\begin{tikzpicture}

\definecolor{bisque247223204}{RGB}{247,223,204}
\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{cornflowerblue120173210}{RGB}{120,173,210}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9912157}{RGB}{99,121,57}
\definecolor{darkseagreen161174136}{RGB}{161,174,136}
\definecolor{gainsboro223228215}{RGB}{223,228,215}
\definecolor{gray13014796}{RGB}{130,147,96}
\definecolor{lavender210227240}{RGB}{210,227,240}
\definecolor{peru22412652}{RGB}{224,126,52}
\definecolor{sandybrown232159103}{RGB}{232,159,103}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{steelblue75146195}{RGB}{75,146,195}

\begin{axis}[
axis line style={draw=none},
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={Number of nodes},
xmajorgrids,
xmin=-0.816666666666667, xmax=9.81666666666667,
xtick style={color=darkgray},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$,$384$},
xticklabels={1,2,4,8,16,32,64,128,256,384},
y grid style={darkgray176},
ylabel near ticks,
ylabel={time/solve - [sec]},
ymajorgrids,
ymin=0, ymax=3,
ytick style={color=darkgray}
]
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.166666666666667,0.318895546);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.318895546) rectangle (axis cs:-0.166666666666667,0.3745067295);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.3745067295) rectangle (axis cs:-0.166666666666667,0.5043525595);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.5043525595) rectangle (axis cs:-0.166666666666667,0.778857539);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:-0.333333333333333,0.778857539) rectangle (axis cs:-0.166666666666667,0.820389006);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:-0.333333333333333,0.820389006) rectangle (axis cs:-0.166666666666667,0.91084508);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:-0.333333333333333,0.91084508) rectangle (axis cs:-0.166666666666667,1.088675068);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.666666666666667,0) rectangle (axis cs:0.833333333333333,0.3186631645);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.3186631645) rectangle (axis cs:0.833333333333333,0.368269101);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.368269101) rectangle (axis cs:0.833333333333333,0.481165614);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.481165614) rectangle (axis cs:0.833333333333333,0.744513847);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:0.666666666666667,0.744513847) rectangle (axis cs:0.833333333333333,0.7758217555);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:0.666666666666667,0.7758217555) rectangle (axis cs:0.833333333333333,0.867516589);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:0.666666666666667,0.867516589) rectangle (axis cs:0.833333333333333,1.1063788225);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.66666666666667,0) rectangle (axis cs:1.83333333333333,0.3203934215);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.3203934215) rectangle (axis cs:1.83333333333333,0.374975716);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.374975716) rectangle (axis cs:1.83333333333333,0.496181119);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.496181119) rectangle (axis cs:1.83333333333333,0.766342383);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:1.66666666666667,0.766342383) rectangle (axis cs:1.83333333333333,0.809961216);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:1.66666666666667,0.809961216) rectangle (axis cs:1.83333333333333,0.9051660255);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:1.66666666666667,0.9051660255) rectangle (axis cs:1.83333333333333,1.188427556);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.66666666666667,0) rectangle (axis cs:2.83333333333333,0.3216185865);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.3216185865) rectangle (axis cs:2.83333333333333,0.376055395);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.376055395) rectangle (axis cs:2.83333333333333,0.4966798365);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.4966798365) rectangle (axis cs:2.83333333333333,0.743724191);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:2.66666666666667,0.743724191) rectangle (axis cs:2.83333333333333,0.786988862);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:2.66666666666667,0.786988862) rectangle (axis cs:2.83333333333333,0.882010453);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:2.66666666666667,0.882010453) rectangle (axis cs:2.83333333333333,1.214015122);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.66666666666667,0) rectangle (axis cs:3.83333333333333,0.3223934345);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.3223934345) rectangle (axis cs:3.83333333333333,0.377215677);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.377215677) rectangle (axis cs:3.83333333333333,0.4969262105);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.4969262105) rectangle (axis cs:3.83333333333333,0.7407181345);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:3.66666666666667,0.7407181345) rectangle (axis cs:3.83333333333333,0.7843835285);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:3.66666666666667,0.7843835285) rectangle (axis cs:3.83333333333333,0.887952079);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:3.66666666666667,0.887952079) rectangle (axis cs:3.83333333333333,1.224180271);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.66666666666667,0) rectangle (axis cs:4.83333333333333,0.3226837415);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.3226837415) rectangle (axis cs:4.83333333333333,0.376428799);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.376428799) rectangle (axis cs:4.83333333333333,0.4947181175);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.4947181175) rectangle (axis cs:4.83333333333333,0.7367447625);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:4.66666666666667,0.7367447625) rectangle (axis cs:4.83333333333333,0.7826634395);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:4.66666666666667,0.7826634395) rectangle (axis cs:4.83333333333333,0.9322976675);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:4.66666666666667,0.9322976675) rectangle (axis cs:4.83333333333333,1.267331512);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.66666666666667,0) rectangle (axis cs:5.83333333333333,0.325898754);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.325898754) rectangle (axis cs:5.83333333333333,0.379624845);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.379624845) rectangle (axis cs:5.83333333333333,0.495069975);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.495069975) rectangle (axis cs:5.83333333333333,0.7177937175);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:5.66666666666667,0.7177937175) rectangle (axis cs:5.83333333333333,0.763620278);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:5.66666666666667,0.763620278) rectangle (axis cs:5.83333333333333,0.920273322);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:5.66666666666667,0.920273322) rectangle (axis cs:5.83333333333333,1.273096441);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.66666666666667,0) rectangle (axis cs:6.83333333333333,0.3272236035);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.3272236035) rectangle (axis cs:6.83333333333333,0.3811352675);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.3811352675) rectangle (axis cs:6.83333333333333,0.4948544945);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.4948544945) rectangle (axis cs:6.83333333333333,0.711501018);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:6.66666666666667,0.711501018) rectangle (axis cs:6.83333333333333,0.7575044165);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:6.66666666666667,0.7575044165) rectangle (axis cs:6.83333333333333,0.9607041545);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:6.66666666666667,0.9607041545) rectangle (axis cs:6.83333333333333,1.357799428);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.66666666666667,0) rectangle (axis cs:7.83333333333333,0.3231361715);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.66666666666667,0.3231361715) rectangle (axis cs:7.83333333333333,0.3722550105);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.66666666666667,0.3722550105) rectangle (axis cs:7.83333333333333,0.4838369435);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.66666666666667,0.4838369435) rectangle (axis cs:7.83333333333333,0.701142781);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:7.66666666666667,0.701142781) rectangle (axis cs:7.83333333333333,0.7486098425);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:7.66666666666667,0.7486098425) rectangle (axis cs:7.83333333333333,1.0415767725);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:7.66666666666667,1.0415767725) rectangle (axis cs:7.83333333333333,1.568197574);
\draw[draw=black,fill=lavender210227240,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:8.66666666666667,0) rectangle (axis cs:8.83333333333333,0.326201897);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.66666666666667,0.326201897) rectangle (axis cs:8.83333333333333,0.3752720355);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.66666666666667,0.3752720355) rectangle (axis cs:8.83333333333333,0.4890422665);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.66666666666667,0.4890422665) rectangle (axis cs:8.83333333333333,0.711941412);
\draw[draw=black,fill=steelblue31119180,line width=0.004pt] (axis cs:8.66666666666667,0.711941412) rectangle (axis cs:8.83333333333333,0.75933272);
\draw[draw=black,fill=steelblue75146195,line width=0.004pt] (axis cs:8.66666666666667,0.75933272) rectangle (axis cs:8.83333333333333,1.0540549805);
\draw[draw=black,fill=cornflowerblue120173210,line width=0.004pt] (axis cs:8.66666666666667,1.0540549805) rectangle (axis cs:8.83333333333333,1.695710964);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.3210666065);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3210666065) rectangle (axis cs:0.0833333333333333,0.3559028375);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3559028375) rectangle (axis cs:0.0833333333333333,0.443289068);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.443289068) rectangle (axis cs:0.0833333333333333,0.6186279805);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:-0.0833333333333333,0.6186279805) rectangle (axis cs:0.0833333333333333,0.6719930955);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:-0.0833333333333333,0.6719930955) rectangle (axis cs:0.0833333333333333,0.792448798);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:-0.0833333333333333,0.792448798) rectangle (axis cs:0.0833333333333333,1.0277880955);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.316878601);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.316878601) rectangle (axis cs:1.08333333333333,0.34870027);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.34870027) rectangle (axis cs:1.08333333333333,0.4246208985);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.4246208985) rectangle (axis cs:1.08333333333333,0.5665687855);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:0.916666666666667,0.5665687855) rectangle (axis cs:1.08333333333333,0.619709677);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:0.916666666666667,0.619709677) rectangle (axis cs:1.08333333333333,0.746839338);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:0.916666666666667,0.746839338) rectangle (axis cs:1.08333333333333,1.047342582);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.322396057);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.322396057) rectangle (axis cs:2.08333333333333,0.35207707);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.35207707) rectangle (axis cs:2.08333333333333,0.4273433365);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.4273433365) rectangle (axis cs:2.08333333333333,0.5662799185);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:1.91666666666667,0.5662799185) rectangle (axis cs:2.08333333333333,0.62292775);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:1.91666666666667,0.62292775) rectangle (axis cs:2.08333333333333,0.7411521745);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:1.91666666666667,0.7411521745) rectangle (axis cs:2.08333333333333,1.0756606445);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.3135838485);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.3135838485) rectangle (axis cs:3.08333333333333,0.343568668);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.343568668) rectangle (axis cs:3.08333333333333,0.417248557);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.417248557) rectangle (axis cs:3.08333333333333,0.551845153);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:2.91666666666667,0.551845153) rectangle (axis cs:3.08333333333333,0.605658658);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:2.91666666666667,0.605658658) rectangle (axis cs:3.08333333333333,0.728477756);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:2.91666666666667,0.728477756) rectangle (axis cs:3.08333333333333,1.116099435);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.3167856195);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.3167856195) rectangle (axis cs:4.08333333333333,0.347585438);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.347585438) rectangle (axis cs:4.08333333333333,0.4262232585);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.4262232585) rectangle (axis cs:4.08333333333333,0.566199851);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:3.91666666666667,0.566199851) rectangle (axis cs:4.08333333333333,0.6194036225);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:3.91666666666667,0.6194036225) rectangle (axis cs:4.08333333333333,0.7476323125);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:3.91666666666667,0.7476323125) rectangle (axis cs:4.08333333333333,1.129873575);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,0.317855948);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.317855948) rectangle (axis cs:5.08333333333333,0.3459035055);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.3459035055) rectangle (axis cs:5.08333333333333,0.414425989);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.414425989) rectangle (axis cs:5.08333333333333,0.5448022405);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:4.91666666666667,0.5448022405) rectangle (axis cs:5.08333333333333,0.606055196);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:4.91666666666667,0.606055196) rectangle (axis cs:5.08333333333333,0.778055971);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:4.91666666666667,0.778055971) rectangle (axis cs:5.08333333333333,1.1698969815);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0.313023139);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.313023139) rectangle (axis cs:6.08333333333333,0.341868088);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.341868088) rectangle (axis cs:6.08333333333333,0.412765279);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.412765279) rectangle (axis cs:6.08333333333333,0.5216306885);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:5.91666666666667,0.5216306885) rectangle (axis cs:6.08333333333333,0.5801603815);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:5.91666666666667,0.5801603815) rectangle (axis cs:6.08333333333333,0.7535133);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:5.91666666666667,0.7535133) rectangle (axis cs:6.08333333333333,1.131439556);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,0.3179651735);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.3179651735) rectangle (axis cs:7.08333333333333,0.346761818);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.346761818) rectangle (axis cs:7.08333333333333,0.412317423);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.412317423) rectangle (axis cs:7.08333333333333,0.5245089645);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:6.91666666666667,0.5245089645) rectangle (axis cs:7.08333333333333,0.584591277);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:6.91666666666667,0.584591277) rectangle (axis cs:7.08333333333333,0.820368144);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:6.91666666666667,0.820368144) rectangle (axis cs:7.08333333333333,1.243305256);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.91666666666667,0) rectangle (axis cs:8.08333333333333,0.319245784);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.91666666666667,0.319245784) rectangle (axis cs:8.08333333333333,0.3515903455);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.91666666666667,0.3515903455) rectangle (axis cs:8.08333333333333,0.4148839455);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.91666666666667,0.4148839455) rectangle (axis cs:8.08333333333333,0.5329934215);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:7.91666666666667,0.5329934215) rectangle (axis cs:8.08333333333333,0.5901769935);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:7.91666666666667,0.5901769935) rectangle (axis cs:8.08333333333333,1.201762328);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:7.91666666666667,1.201762328) rectangle (axis cs:8.08333333333333,1.7097539275);
\draw[draw=black,fill=bisque247223204,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:8.91666666666667,0) rectangle (axis cs:9.08333333333333,0.317627248);
\draw[draw=black,fill=chocolate217952,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.91666666666667,0.317627248) rectangle (axis cs:9.08333333333333,0.349247222);
\draw[draw=black,fill=peru22412652,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.91666666666667,0.349247222) rectangle (axis cs:9.08333333333333,0.4120896735);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.91666666666667,0.4120896735) rectangle (axis cs:9.08333333333333,0.5258890075);
\draw[draw=black,fill=chocolate217952,line width=0.004pt] (axis cs:8.91666666666667,0.5258890075) rectangle (axis cs:9.08333333333333,0.582852337);
\draw[draw=black,fill=peru22412652,line width=0.004pt] (axis cs:8.91666666666667,0.582852337) rectangle (axis cs:9.08333333333333,1.0242729225);
\draw[draw=black,fill=sandybrown232159103,line width=0.004pt] (axis cs:8.91666666666667,1.0242729225) rectangle (axis cs:9.08333333333333,1.5925455475);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.166666666666667,0) rectangle (axis cs:0.333333333333333,0.3131803425);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.3131803425) rectangle (axis cs:0.333333333333333,0.3262096605);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.3262096605) rectangle (axis cs:0.333333333333333,0.3695229205);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.3695229205) rectangle (axis cs:0.333333333333333,0.454220782);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:0.166666666666667,0.454220782) rectangle (axis cs:0.333333333333333,0.494498673);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:0.166666666666667,0.494498673) rectangle (axis cs:0.333333333333333,0.602061583);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:0.166666666666667,0.602061583) rectangle (axis cs:0.333333333333333,0.8068698685);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.16666666666667,0) rectangle (axis cs:1.33333333333333,0.3219412555);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.3219412555) rectangle (axis cs:1.33333333333333,0.335544663);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.335544663) rectangle (axis cs:1.33333333333333,0.3803152365);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.3803152365) rectangle (axis cs:1.33333333333333,0.4717677835);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:1.16666666666667,0.4717677835) rectangle (axis cs:1.33333333333333,0.511654312);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:1.16666666666667,0.511654312) rectangle (axis cs:1.33333333333333,0.6273247245);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:1.16666666666667,0.6273247245) rectangle (axis cs:1.33333333333333,0.8604125095);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.16666666666667,0) rectangle (axis cs:2.33333333333333,0.3167791635);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.3167791635) rectangle (axis cs:2.33333333333333,0.3307854995);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.3307854995) rectangle (axis cs:2.33333333333333,0.373768301);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.373768301) rectangle (axis cs:2.33333333333333,0.4373708245);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:2.16666666666667,0.4373708245) rectangle (axis cs:2.33333333333333,0.481189448);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:2.16666666666667,0.481189448) rectangle (axis cs:2.33333333333333,0.609244789);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:2.16666666666667,0.609244789) rectangle (axis cs:2.33333333333333,0.9621874315);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.16666666666667,0) rectangle (axis cs:3.33333333333333,0.3169454135);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.3169454135) rectangle (axis cs:3.33333333333333,0.330893929);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.330893929) rectangle (axis cs:3.33333333333333,0.3734772125);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.3734772125) rectangle (axis cs:3.33333333333333,0.4306532825);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:3.16666666666667,0.4306532825) rectangle (axis cs:3.33333333333333,0.4750181235);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:3.16666666666667,0.4750181235) rectangle (axis cs:3.33333333333333,0.5952132435);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:3.16666666666667,0.5952132435) rectangle (axis cs:3.33333333333333,1.016622728);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.16666666666667,0) rectangle (axis cs:4.33333333333333,0.3156866215);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.3156866215) rectangle (axis cs:4.33333333333333,0.329673557);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.329673557) rectangle (axis cs:4.33333333333333,0.37084059);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.37084059) rectangle (axis cs:4.33333333333333,0.427272454);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:4.16666666666667,0.427272454) rectangle (axis cs:4.33333333333333,0.4721085735);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:4.16666666666667,0.4721085735) rectangle (axis cs:4.33333333333333,0.6209276545);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:4.16666666666667,0.6209276545) rectangle (axis cs:4.33333333333333,1.0887241035);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.16666666666667,0) rectangle (axis cs:5.33333333333333,0.3068474565);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.3068474565) rectangle (axis cs:5.33333333333333,0.321241185);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.321241185) rectangle (axis cs:5.33333333333333,0.357739982);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.357739982) rectangle (axis cs:5.33333333333333,0.4013377585);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:5.16666666666667,0.4013377585) rectangle (axis cs:5.33333333333333,0.449570246);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:5.16666666666667,0.449570246) rectangle (axis cs:5.33333333333333,0.6390834765);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:5.16666666666667,0.6390834765) rectangle (axis cs:5.33333333333333,1.210944598);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.16666666666667,0) rectangle (axis cs:6.33333333333333,0.306652815);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.306652815) rectangle (axis cs:6.33333333333333,0.321189027);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.321189027) rectangle (axis cs:6.33333333333333,0.35803039);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.35803039) rectangle (axis cs:6.33333333333333,0.395563924);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:6.16666666666667,0.395563924) rectangle (axis cs:6.33333333333333,0.443450597);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:6.16666666666667,0.443450597) rectangle (axis cs:6.33333333333333,0.622660325);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:6.16666666666667,0.622660325) rectangle (axis cs:6.33333333333333,1.2268986195);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.16666666666667,0) rectangle (axis cs:7.33333333333333,0.3021572655);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.3021572655) rectangle (axis cs:7.33333333333333,0.3165073005);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.3165073005) rectangle (axis cs:7.33333333333333,0.349636095);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.349636095) rectangle (axis cs:7.33333333333333,0.3892873675);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:7.16666666666667,0.3892873675) rectangle (axis cs:7.33333333333333,0.4403530925);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:7.16666666666667,0.4403530925) rectangle (axis cs:7.33333333333333,0.698434321);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:7.16666666666667,0.698434321) rectangle (axis cs:7.33333333333333,1.3868527435);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:8.16666666666667,0) rectangle (axis cs:8.33333333333333,0.3040396025);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.16666666666667,0.3040396025) rectangle (axis cs:8.33333333333333,0.318685368);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.16666666666667,0.318685368) rectangle (axis cs:8.33333333333333,0.354919132);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:8.16666666666667,0.354919132) rectangle (axis cs:8.33333333333333,0.3951335355);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:8.16666666666667,0.3951335355) rectangle (axis cs:8.33333333333333,0.456592291);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:8.16666666666667,0.456592291) rectangle (axis cs:8.33333333333333,0.790952947);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:8.16666666666667,0.790952947) rectangle (axis cs:8.33333333333333,1.6270061045);
\draw[draw=black,fill=gainsboro223228215,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:9.16666666666667,0) rectangle (axis cs:9.33333333333333,0.299422131);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:9.16666666666667,0.299422131) rectangle (axis cs:9.33333333333333,0.314213246);
\draw[draw=black,fill=gray13014796,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:9.16666666666667,0.314213246) rectangle (axis cs:9.33333333333333,0.350004032);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:9.16666666666667,0.350004032) rectangle (axis cs:9.33333333333333,0.39031369);
\draw[draw=black,fill=darkolivegreen9912157,line width=0.004pt] (axis cs:9.16666666666667,0.39031369) rectangle (axis cs:9.33333333333333,0.4513137525);
\draw[draw=black,fill=gray13014796,line width=0.004pt] (axis cs:9.16666666666667,0.4513137525) rectangle (axis cs:9.33333333333333,0.7996290895);
\draw[draw=black,fill=darkseagreen161174136,line width=0.004pt] (axis cs:9.16666666666667,0.7996290895) rectangle (axis cs:9.33333333333333,2.2612386325);
\end{axis}

\end{tikzpicture}


==> figures/python_fig/mlx/unbounded/weak-eff.tex <==
\begin{tikzpicture}

\definecolor{chocolate217952}{RGB}{217,95,2}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkolivegreen9912157}{RGB}{99,121,57}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{silver189}{RGB}{189,189,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis y line =left, axis x line =bottom, axis x line shift=5pt, axis line style ={-},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={\(\displaystyle r\) = Number of nodes},
xmajorgrids,
xmin=0.739118043551982, xmax=571.491933778359,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128,256,384},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$,$256$,\quad $384$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle \eta_{P,w}\)},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=darkgray},
ytick={0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [very thin, silver189]
table {%
1 1
1.1313219208544 0.998688503074411
1.27988928860569 0.997208919050557
1.44796680846636 0.995540309846982
1.63811659108758 0.993659295178581
1.85323720841266 0.99153981337605
2.09660787842026 0.989152871679542
2.37193845229287 0.986466289653339
2.68342596599638 0.983444440920398
3.0358186183216 0.980048000340578
3.43448815064515 0.976233706102335
3.88551173173954 0.971954149003378
4.39576459585389 0.967157604480928
4.97302484620518 0.961787926704239
5.62609202146551 0.955784528198603
6.36492123262797 0.949082472896428
7.20077491498363 0.941612714973619
8.14639450845946 0.933302519965847
9.21619468334809 0.924076107948635
10.4264830721335 0.913855560304177
11.7957088569219 0.9025620308918
13.3447440018522 0.890117298218699
15.0972014174856 0.876445686288978
17.0797949071556 0.861476367011014
19.3227463821625 0.845146035378667
21.8602465532505 0.827401919587683
24.7309761209741 0.808205052081931
27.9786954097847 0.787533685688617
31.6529114339978 0.765386694429058
35.8096325641446 0.741786755871604
40.5122222975584 0.716783077160903
45.8323651477542 0.690453407275249
51.8511593762575 0.662905080832537
58.6603532240753 0.634274869712328
66.3637434874584 0.604727480710331
75.0787577573201 0.574452628731463
84.9382444413736 0.543660728652182
96.0924978554153 0.51257737278094
108.711549253486 0.481436878976636
122.987758720511 0.450475290062739
139.138747437266 0.419923263543422
157.410715016003 0.389999302461908
178.082192474969 0.360903741618233
201.468288060745 0.332813824198923
227.92549064013 0.305880094587292
257.857103882673 0.280224209948409
291.719394070498 0.25593815284725
330.028545250318 0.233084723865294
373.368527749373 0.21169911652763
422.4 0.191791331031837
};
\addplot [very thin, darkgray150]
table {%
1 1
1.1313219208544 0.999343821248998
1.27988928860569 0.998602509270402
1.44796680846636 0.997765171602392
1.63811659108758 0.996819564487898
1.85323720841266 0.995751936985077
2.09660787842026 0.994546860387206
2.37193845229287 0.993187042530169
2.68342596599638 0.991653126884704
3.0358186183216 0.989923476776325
3.43448815064515 0.987973945680474
3.88551173173954 0.985777635341675
4.39576459585389 0.983304644506235
4.97302484620518 0.980521812385727
5.62609202146551 0.977392462633845
6.36492123262797 0.973876155672415
7.20077491498363 0.969928459689154
8.14639450845946 0.965500753583391
9.21619468334809 0.960540078566688
10.4264830721335 0.954989059006034
11.7957088569219 0.948785917344032
13.3447440018522 0.941864612378893
15.0972014174856 0.93415513456434
17.0797949071556 0.925583995884183
19.3227463821625 0.916074954690752
21.8602465532505 0.905550016905278
24.7309761209741 0.893930753208967
27.9786954097847 0.881139966193402
31.6529114339978 0.86710373069464
35.8096325641446 0.851753813572211
40.5122222975584 0.835030455153681
45.8323651477542 0.816885463158852
51.8511593762575 0.797285531776296
58.6603532240753 0.776215655600182
66.3637434874584 0.753682463819525
75.0787577573201 0.729717259507896
84.9382444413736 0.704378518622896
96.0924978554153 0.677753590665638
108.711549253486 0.649959354743765
122.987758720511 0.621141625988343
139.138747437266 0.591473179325906
157.410715016003 0.561150357084575
178.082192474969 0.53038834501122
201.468288060745 0.499415324415558
227.92549064013 0.46846581987906
257.857103882673 0.437773645851771
291.719394070498 0.407564898425973
330.028545250318 0.378051433699793
373.368527749373 0.349425222219025
422.4 0.321853878339231
};
\addplot [very thin, dimgray99]
table {%
1 1
1.1313219208544 0.999737425121966
1.27988928860569 0.999440534599535
1.44796680846636 0.999104868361594
1.63811659108758 0.998725393512918
1.85323720841266 0.998296432677228
2.09660787842026 0.997811583911807
2.37193845229287 0.997263631354144
2.68342596599638 0.99664444572241
3.0358186183216 0.995944873766329
3.43448815064515 0.995154615759746
3.88551173173954 0.994262090148903
4.39576459585389 0.993254284531814
4.97302484620518 0.992116592257259
5.62609202146551 0.99083263411344
6.36492123262797 0.989384064846562
7.20077491498363 0.98775036463343
8.14639450845946 0.985908616159273
9.21619468334809 0.983833268657511
10.4264830721335 0.981495891192608
11.7957088569219 0.978864918655874
13.3447440018522 0.975905395446377
15.0972014174856 0.972578723675957
17.0797949071556 0.968842425016757
19.3227463821625 0.964649928041836
21.8602465532505 0.959950396116251
24.7309761209741 0.954688614569375
27.9786954097847 0.948804959963693
31.6529114339978 0.942235478646175
35.8096325641446 0.934912106206372
40.5122222975584 0.926763063625706
45.8323651477542 0.917713469287756
51.8511593762575 0.90768620795164
58.6603532240753 0.896603097403793
66.3637434874584 0.884386389752795
75.0787577573201 0.870960636051551
84.9382444413736 0.856254928940867
96.0924978554153 0.840205517296705
108.711549253486 0.822758758845705
122.987758720511 0.803874341560267
139.138747437266 0.783528663645601
157.410715016003 0.761718217820083
178.082192474969 0.738462782741822
201.468288060745 0.713808188782185
227.92549064013 0.687828403925831
257.857103882673 0.660626685585691
291.719394070498 0.632335571568673
330.028545250318 0.60311554151496
373.368527749373 0.573152267757692
422.4 0.54265248534838
};
\addplot [very thin, black]
table {%
1 1
1.1313219208544 1
1.27988928860569 1
1.44796680846636 1
1.63811659108758 1
1.85323720841266 1
2.09660787842026 1
2.37193845229287 1
2.68342596599638 1
3.0358186183216 1
3.43448815064515 1
3.88551173173954 1
4.39576459585389 1
4.97302484620518 1
5.62609202146551 1
6.36492123262797 1
7.20077491498363 1
8.14639450845946 1
9.21619468334809 1
10.4264830721335 1
11.7957088569219 1
13.3447440018522 1
15.0972014174856 1
17.0797949071556 1
19.3227463821625 1
21.8602465532505 1
24.7309761209741 1
27.9786954097847 1
31.6529114339978 1
35.8096325641446 1
40.5122222975584 1
45.8323651477542 1
51.8511593762575 1
58.6603532240753 1
66.3637434874584 1
75.0787577573201 1
84.9382444413736 1
96.0924978554153 1
108.711549253486 1
122.987758720511 1
139.138747437266 1
157.410715016003 1
178.082192474969 1
201.468288060745 1
227.92549064013 1
257.857103882673 1
291.719394070498 1
330.028545250318 1
373.368527749373 1
422.4 1
};
\addplot [very thin, silver189]
table {%
1 1
1.1313219208544 0.998688503074411
1.27988928860569 0.997208919050557
1.44796680846636 0.995540309846982
1.63811659108758 0.993659295178581
1.85323720841266 0.99153981337605
2.09660787842026 0.989152871679542
2.37193845229287 0.986466289653339
2.68342596599638 0.983444440920398
3.0358186183216 0.980048000340578
3.43448815064515 0.976233706102335
3.88551173173954 0.971954149003378
4.39576459585389 0.967157604480928
4.97302484620518 0.961787926704239
5.62609202146551 0.955784528198603
6.36492123262797 0.949082472896428
7.20077491498363 0.941612714973619
8.14639450845946 0.933302519965847
9.21619468334809 0.924076107948635
10.4264830721335 0.913855560304177
11.7957088569219 0.9025620308918
13.3447440018522 0.890117298218699
15.0972014174856 0.876445686288978
17.0797949071556 0.861476367011014
19.3227463821625 0.845146035378667
21.8602465532505 0.827401919587683
24.7309761209741 0.808205052081931
27.9786954097847 0.787533685688617
31.6529114339978 0.765386694429058
35.8096325641446 0.741786755871604
40.5122222975584 0.716783077160903
45.8323651477542 0.690453407275249
51.8511593762575 0.662905080832537
58.6603532240753 0.634274869712328
66.3637434874584 0.604727480710331
75.0787577573201 0.574452628731463
84.9382444413736 0.543660728652182
96.0924978554153 0.51257737278094
108.711549253486 0.481436878976636
122.987758720511 0.450475290062739
139.138747437266 0.419923263543422
157.410715016003 0.389999302461908
178.082192474969 0.360903741618233
201.468288060745 0.332813824198923
227.92549064013 0.305880094587292
257.857103882673 0.280224209948409
291.719394070498 0.25593815284725
330.028545250318 0.233084723865294
373.368527749373 0.21169911652763
422.4 0.191791331031837
};
\addplot [very thin, darkgray150]
table {%
1 1
1.1313219208544 0.999343821248998
1.27988928860569 0.998602509270402
1.44796680846636 0.997765171602392
1.63811659108758 0.996819564487898
1.85323720841266 0.995751936985077
2.09660787842026 0.994546860387206
2.37193845229287 0.993187042530169
2.68342596599638 0.991653126884704
3.0358186183216 0.989923476776325
3.43448815064515 0.987973945680474
3.88551173173954 0.985777635341675
4.39576459585389 0.983304644506235
4.97302484620518 0.980521812385727
5.62609202146551 0.977392462633845
6.36492123262797 0.973876155672415
7.20077491498363 0.969928459689154
8.14639450845946 0.965500753583391
9.21619468334809 0.960540078566688
10.4264830721335 0.954989059006034
11.7957088569219 0.948785917344032
13.3447440018522 0.941864612378893
15.0972014174856 0.93415513456434
17.0797949071556 0.925583995884183
19.3227463821625 0.916074954690752
21.8602465532505 0.905550016905278
24.7309761209741 0.893930753208967
27.9786954097847 0.881139966193402
31.6529114339978 0.86710373069464
35.8096325641446 0.851753813572211
40.5122222975584 0.835030455153681
45.8323651477542 0.816885463158852
51.8511593762575 0.797285531776296
58.6603532240753 0.776215655600182
66.3637434874584 0.753682463819525
75.0787577573201 0.729717259507896
84.9382444413736 0.704378518622896
96.0924978554153 0.677753590665638
108.711549253486 0.649959354743765
122.987758720511 0.621141625988343
139.138747437266 0.591473179325906
157.410715016003 0.561150357084575
178.082192474969 0.53038834501122
201.468288060745 0.499415324415558
227.92549064013 0.46846581987906
257.857103882673 0.437773645851771
291.719394070498 0.407564898425973
330.028545250318 0.378051433699793
373.368527749373 0.349425222219025
422.4 0.321853878339231
};
\addplot [very thin, dimgray99]
table {%
1 1
1.1313219208544 0.999737425121966
1.27988928860569 0.999440534599535
1.44796680846636 0.999104868361594
1.63811659108758 0.998725393512918
1.85323720841266 0.998296432677228
2.09660787842026 0.997811583911807
2.37193845229287 0.997263631354144
2.68342596599638 0.99664444572241
3.0358186183216 0.995944873766329
3.43448815064515 0.995154615759746
3.88551173173954 0.994262090148903
4.39576459585389 0.993254284531814
4.97302484620518 0.992116592257259
5.62609202146551 0.99083263411344
6.36492123262797 0.989384064846562
7.20077491498363 0.98775036463343
8.14639450845946 0.985908616159273
9.21619468334809 0.983833268657511
10.4264830721335 0.981495891192608
11.7957088569219 0.978864918655874
13.3447440018522 0.975905395446377
15.0972014174856 0.972578723675957
17.0797949071556 0.968842425016757
19.3227463821625 0.964649928041836
21.8602465532505 0.959950396116251
24.7309761209741 0.954688614569375
27.9786954097847 0.948804959963693
31.6529114339978 0.942235478646175
35.8096325641446 0.934912106206372
40.5122222975584 0.926763063625706
45.8323651477542 0.917713469287756
51.8511593762575 0.90768620795164
58.6603532240753 0.896603097403793
66.3637434874584 0.884386389752795
75.0787577573201 0.870960636051551
84.9382444413736 0.856254928940867
96.0924978554153 0.840205517296705
108.711549253486 0.822758758845705
122.987758720511 0.803874341560267
139.138747437266 0.783528663645601
157.410715016003 0.761718217820083
178.082192474969 0.738462782741822
201.468288060745 0.713808188782185
227.92549064013 0.687828403925831
257.857103882673 0.660626685585691
291.719394070498 0.632335571568673
330.028545250318 0.60311554151496
373.368527749373 0.573152267757692
422.4 0.54265248534838
};
\addplot [very thin, black]
table {%
1 1
1.1313219208544 1
1.27988928860569 1
1.44796680846636 1
1.63811659108758 1
1.85323720841266 1
2.09660787842026 1
2.37193845229287 1
2.68342596599638 1
3.0358186183216 1
3.43448815064515 1
3.88551173173954 1
4.39576459585389 1
4.97302484620518 1
5.62609202146551 1
6.36492123262797 1
7.20077491498363 1
8.14639450845946 1
9.21619468334809 1
10.4264830721335 1
11.7957088569219 1
13.3447440018522 1
15.0972014174856 1
17.0797949071556 1
19.3227463821625 1
21.8602465532505 1
24.7309761209741 1
27.9786954097847 1
31.6529114339978 1
35.8096325641446 1
40.5122222975584 1
45.8323651477542 1
51.8511593762575 1
58.6603532240753 1
66.3637434874584 1
75.0787577573201 1
84.9382444413736 1
96.0924978554153 1
108.711549253486 1
122.987758720511 1
139.138747437266 1
157.410715016003 1
178.082192474969 1
201.468288060745 1
227.92549064013 1
257.857103882673 1
291.719394070498 1
330.028545250318 1
373.368527749373 1
422.4 1
};
\addplot [very thin, silver189]
table {%
1 1
1.1313219208544 0.998688503074411
1.27988928860569 0.997208919050557
1.44796680846636 0.995540309846982
1.63811659108758 0.993659295178581
1.85323720841266 0.99153981337605
2.09660787842026 0.989152871679542
2.37193845229287 0.986466289653339
2.68342596599638 0.983444440920398
3.0358186183216 0.980048000340578
3.43448815064515 0.976233706102335
3.88551173173954 0.971954149003378
4.39576459585389 0.967157604480928
4.97302484620518 0.961787926704239
5.62609202146551 0.955784528198603
6.36492123262797 0.949082472896428
7.20077491498363 0.941612714973619
8.14639450845946 0.933302519965847
9.21619468334809 0.924076107948635
10.4264830721335 0.913855560304177
11.7957088569219 0.9025620308918
13.3447440018522 0.890117298218699
15.0972014174856 0.876445686288978
17.0797949071556 0.861476367011014
19.3227463821625 0.845146035378667
21.8602465532505 0.827401919587683
24.7309761209741 0.808205052081931
27.9786954097847 0.787533685688617
31.6529114339978 0.765386694429058
35.8096325641446 0.741786755871604
40.5122222975584 0.716783077160903
45.8323651477542 0.690453407275249
51.8511593762575 0.662905080832537
58.6603532240753 0.634274869712328
66.3637434874584 0.604727480710331
75.0787577573201 0.574452628731463
84.9382444413736 0.543660728652182
96.0924978554153 0.51257737278094
108.711549253486 0.481436878976636
122.987758720511 0.450475290062739
139.138747437266 0.419923263543422
157.410715016003 0.389999302461908
178.082192474969 0.360903741618233
201.468288060745 0.332813824198923
227.92549064013 0.305880094587292
257.857103882673 0.280224209948409
291.719394070498 0.25593815284725
330.028545250318 0.233084723865294
373.368527749373 0.21169911652763
422.4 0.191791331031837
};
\addplot [very thin, darkgray150]
table {%
1 1
1.1313219208544 0.999343821248998
1.27988928860569 0.998602509270402
1.44796680846636 0.997765171602392
1.63811659108758 0.996819564487898
1.85323720841266 0.995751936985077
2.09660787842026 0.994546860387206
2.37193845229287 0.993187042530169
2.68342596599638 0.991653126884704
3.0358186183216 0.989923476776325
3.43448815064515 0.987973945680474
3.88551173173954 0.985777635341675
4.39576459585389 0.983304644506235
4.97302484620518 0.980521812385727
5.62609202146551 0.977392462633845
6.36492123262797 0.973876155672415
7.20077491498363 0.969928459689154
8.14639450845946 0.965500753583391
9.21619468334809 0.960540078566688
10.4264830721335 0.954989059006034
11.7957088569219 0.948785917344032
13.3447440018522 0.941864612378893
15.0972014174856 0.93415513456434
17.0797949071556 0.925583995884183
19.3227463821625 0.916074954690752
21.8602465532505 0.905550016905278
24.7309761209741 0.893930753208967
27.9786954097847 0.881139966193402
31.6529114339978 0.86710373069464
35.8096325641446 0.851753813572211
40.5122222975584 0.835030455153681
45.8323651477542 0.816885463158852
51.8511593762575 0.797285531776296
58.6603532240753 0.776215655600182
66.3637434874584 0.753682463819525
75.0787577573201 0.729717259507896
84.9382444413736 0.704378518622896
96.0924978554153 0.677753590665638
108.711549253486 0.649959354743765
122.987758720511 0.621141625988343
139.138747437266 0.591473179325906
157.410715016003 0.561150357084575
178.082192474969 0.53038834501122
201.468288060745 0.499415324415558
227.92549064013 0.46846581987906
257.857103882673 0.437773645851771
291.719394070498 0.407564898425973
330.028545250318 0.378051433699793
373.368527749373 0.349425222219025
422.4 0.321853878339231
};
\addplot [very thin, dimgray99]
table {%
1 1
1.1313219208544 0.999737425121966
1.27988928860569 0.999440534599535
1.44796680846636 0.999104868361594
1.63811659108758 0.998725393512918
1.85323720841266 0.998296432677228
2.09660787842026 0.997811583911807
2.37193845229287 0.997263631354144
2.68342596599638 0.99664444572241
3.0358186183216 0.995944873766329
3.43448815064515 0.995154615759746
3.88551173173954 0.994262090148903
4.39576459585389 0.993254284531814
4.97302484620518 0.992116592257259
5.62609202146551 0.99083263411344
6.36492123262797 0.989384064846562
7.20077491498363 0.98775036463343
8.14639450845946 0.985908616159273
9.21619468334809 0.983833268657511
10.4264830721335 0.981495891192608
11.7957088569219 0.978864918655874
13.3447440018522 0.975905395446377
15.0972014174856 0.972578723675957
17.0797949071556 0.968842425016757
19.3227463821625 0.964649928041836
21.8602465532505 0.959950396116251
24.7309761209741 0.954688614569375
27.9786954097847 0.948804959963693
31.6529114339978 0.942235478646175
35.8096325641446 0.934912106206372
40.5122222975584 0.926763063625706
45.8323651477542 0.917713469287756
51.8511593762575 0.90768620795164
58.6603532240753 0.896603097403793
66.3637434874584 0.884386389752795
75.0787577573201 0.870960636051551
84.9382444413736 0.856254928940867
96.0924978554153 0.840205517296705
108.711549253486 0.822758758845705
122.987758720511 0.803874341560267
139.138747437266 0.783528663645601
157.410715016003 0.761718217820083
178.082192474969 0.738462782741822
201.468288060745 0.713808188782185
227.92549064013 0.687828403925831
257.857103882673 0.660626685585691
291.719394070498 0.632335571568673
330.028545250318 0.60311554151496
373.368527749373 0.573152267757692
422.4 0.54265248534838
};
\addplot [very thin, black]
table {%
1 1
1.1313219208544 1
1.27988928860569 1
1.44796680846636 1
1.63811659108758 1
1.85323720841266 1
2.09660787842026 1
2.37193845229287 1
2.68342596599638 1
3.0358186183216 1
3.43448815064515 1
3.88551173173954 1
4.39576459585389 1
4.97302484620518 1
5.62609202146551 1
6.36492123262797 1
7.20077491498363 1
8.14639450845946 1
9.21619468334809 1
10.4264830721335 1
11.7957088569219 1
13.3447440018522 1
15.0972014174856 1
17.0797949071556 1
19.3227463821625 1
21.8602465532505 1
24.7309761209741 1
27.9786954097847 1
31.6529114339978 1
35.8096325641446 1
40.5122222975584 1
45.8323651477542 1
51.8511593762575 1
58.6603532240753 1
66.3637434874584 1
75.0787577573201 1
84.9382444413736 1
96.0924978554153 1
108.711549253486 1
122.987758720511 1
139.138747437266 1
157.410715016003 1
178.082192474969 1
201.468288060745 1
227.92549064013 1
257.857103882673 1
291.719394070498 1
330.028545250318 1
373.368527749373 1
422.4 1
};
\addplot [semithick, steelblue31119180, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.983998469475404
4 0.916063467649853
8 0.896755772042187
16 0.889309437335312
32 0.859029431282697
64 0.855139510990118
128 0.801793730023578
256 0.694220604628993
384 0.642016883249922
};
\addplot [semithick, chocolate217952, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.981329426649818
4 0.95549474711678
8 0.920875025351124
16 0.909648759154315
32 0.878528718128845
64 0.908389750075169
128 0.826657886741854
256 0.601132174033272
384 0.645374380100736
};
\addplot [semithick, darkolivegreen9912157, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.937770964033154
4 0.838578682369746
8 0.793676795016528
16 0.741115096015691
32 0.666314437367844
64 0.657649992978902
128 0.581799237360776
256 0.495923073839948
384 0.356826500707682
};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/valid_mix_1.tex <==
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis line style ={-}, axis x line shift=-5pt,,
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N\(\displaystyle _{points}\)},
xmajorgrids,
xmin=26.8449462631643, xmax=2518.79811332614,
xmode=log,
xtick style={color=black},
xtick={32,64,128,256,512,1024,2048},
xticklabels={$32^3$,$64^3$,$128^3$,$256^3$,$512^3$,$1024^3$,$2048^3$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5e-18, ymax=10,
ymode=log,
ytick style={color=darkgray},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000}
]
\addplot [semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.05167547510286
65 0.01319662247327
129 0.003302496348806
257 0.000826720421939
513 0.0002066931532828
1025 5.167757302627e-05
2049 1.291944420456e-05
};
\addplot [semithick, lightsteelblue158202225, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.01110282079313
65 0.002802752228912
129 0.0006995113037631
257 0.0001749816758663
513 4.374287033404e-05
1025 1.093575373734e-05
2049 2.733942973121e-06
};
\addplot [semithick, black, dashed]
table {%
128 0.00042491903645508
128 0.00042491903645508
256 0.00010622975911377
512 2.65574397784425e-05
1024 6.63935994461062e-06
2048 1.65983998615265e-06
2048 1.65983998615265e-06
};
\addplot [semithick, orangered2308513, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.3378443212264
65 0.1076527819304
129 0.02864544732221
257 0.007284527494031
513 0.001828467727471
1025 0.0004576079969525
2049 0.0001144308021774
};
\addplot [semithick, sandybrown253174107, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.09399061603496
65 0.008779417362971
129 0.0006073355960682
257 3.899840995214e-05
513 2.45318927905e-06
1025 1.535846472223e-07
2049 9.602919903706e-09
};
\addplot [semithick, black, dashed]
table {%
128 0.000382458238593609
128 0.000382458238593609
256 2.39036399121005e-05
512 1.49397749450628e-06
1024 9.33735934066427e-08
2048 5.83584958791517e-09
2048 5.83584958791517e-09
};
\addplot [semithick, seagreen4916384, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.02265987189851
65 0.000587287469793
129 1.03913536833e-05
257 1.677542872391e-07
513 2.641751484234e-09
1025 4.136280207234e-11
2049 6.48592290986e-13
};
\addplot [semithick, black, dashed]
table {%
128 6.61936720592046e-06
128 6.61936720592046e-06
256 1.03427612592507e-07
512 1.61605644675792e-09
1024 2.52508819805926e-11
2048 3.94545030946759e-13
2048 3.94545030946759e-13
};
\addplot [semithick, lightgreen161217155, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.004741994534202
65 3.871182650237e-05
129 2.524034890617e-07
257 1.124003257656e-09
513 4.533546281438e-12
1025 1.802290955366e-14
2049 4.329869796038e-15
};
\addplot [semithick, black, dashed]
table {%
64 4.17086375624883e-05
64 4.17086375624883e-05
128 1.6292436547847e-07
256 6.36423302650274e-10
512 2.48602852597763e-12
1024 9.71104892960012e-15
1024 9.71104892960012e-15
};
\addplot [semithick, slateblue117107177, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.0009236551104396
65 6.263975649929e-06
129 1.10804083556e-08
257 1.521904130497e-11
513 1.66949787328e-14
1025 4.329869796038e-15
2049 4.440892098501e-15
};
\addplot [semithick, black, dashed]
table {%
64 7.43885148681092e-06
64 7.43885148681092e-06
128 7.26450340508879e-09
256 7.09424160653202e-12
512 6.92797031887892e-15
512 6.92797031887892e-15
};
\addplot [semithick, lightsteelblue188189220, mark=*, mark size=1.5, mark options={solid}]
table {%
33 3.817465100572e-08
65 1.398325899515e-12
129 3.10862446895e-15
257 3.663735981263e-15
513 4.107825191113e-15
1025 4.329869796038e-15
2049 4.440892098501e-15
};
\draw (axis cs:1024,6.63935994461062e-06) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=350.9
]{$p = 2$};
\draw (axis cs:1024,9.33735934066427e-08) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=342.2
]{$p = 4$};
\draw (axis cs:1024,2.52508819805926e-11) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=334.3
]{$p = 6$};
\draw (axis cs:512,2.48602852597763e-12) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=327.3
]{$p = 8$};
\draw (axis cs:256,7.09424160653202e-12) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=321.2
]{$p = 10$};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/valid_spectral.tex <==
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis line style ={-}, axis x line shift=-5pt,,
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N\(\displaystyle _{points}\)},
xmajorgrids,
xmin=26.8449462631643, xmax=2518.79811332614,
xmode=log,
xtick style={color=black},
xtick={32,64,128,256,512,1024,2048},
xticklabels={$32^3$,$64^3$,$128^3$,$256^3$,$512^3$,$1024^3$,$2048^3$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5e-18, ymax=10,
ymode=log,
ytick style={color=darkgray},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000}
]
\addplot [semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
33 9.992007221626e-16
65 1.887379141863e-15
129 2.22044604925e-15
257 2.22044604925e-15
513 2.199629367539e-15
1025 2.234323837058e-15
2049 2.192690473635e-15
};
\addplot [semithick, lightsteelblue158202225, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.04787236290513
65 0.01173314141657
129 0.002918860814735
257 0.0007288176718652
513 0.0001821483845352
1025 4.553359501736e-05
2049 1.138317994998e-05
};
\addplot [semithick, black, dashed]
table {%
128 0.00176921388035339
128 0.00176921388035339
256 0.000442303470088348
512 0.000110575867522087
1024 2.76439668805217e-05
2048 6.91099172013043e-06
2048 6.91099172013043e-06
};
\addplot [semithick, orangered2308513, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.7467696399733
65 0.2906199948685
129 0.08225984194975
257 0.02123161252887
513 0.005350695053402
1025 0.00134036622852
2049 0.0003352601184711
};
\addplot [semithick, sandybrown253174107, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.3989689609666
65 0.04704449366043
129 0.003480126790429
257 0.0002270029736593
513 1.434056898142e-05
1025 8.98692429252e-07
2049 5.620595566747e-08
};
\addplot [semithick, black, dashed]
table {%
128 0.00223853067802378
128 0.00223853067802378
256 0.000139908167376486
512 8.74426046103037e-06
1024 5.46516278814398e-07
2048 3.41572674258999e-08
2048 3.41572674258999e-08
};
\addplot [semithick, seagreen4916384, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.1601245500817
65 0.005226973882875
129 9.886278768145e-05
257 1.620938330893e-06
513 2.56345409344e-08
1025 4.017504107168e-10
2049 6.282752096354e-12
};
\addplot [semithick, black, dashed]
table {%
128 6.41201626468781e-05
128 6.41201626468781e-05
256 1.00187754135747e-06
512 1.56543365837105e-08
1024 2.44599009120476e-10
2048 3.82185951750744e-12
2048 3.82185951750744e-12
};
\addplot [semithick, lightgreen161217155, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.0507771449839
65 0.0004407646741685
129 2.112448391212e-06
257 8.687086272552e-09
513 3.437394813233e-11
1025 1.353361867018e-13
2049 2.275957200482e-15
};
\addplot [semithick, black, dashed]
table {%
64 0.000349073400871193
64 0.000349073400871193
128 1.3635679721531e-06
256 5.32643739122304e-09
512 2.0806396059465e-11
1024 8.12749846072852e-14
1024 8.12749846072852e-14
};
\addplot [semithick, slateblue117107177, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.01323119103844
65 2.99117820427e-05
129 3.616239030446e-08
257 3.725930675103e-11
513 3.752553823233e-14
1025 2.234323837058e-15
2049 2.234323837058e-15
};
\addplot [semithick, black, dashed]
table {%
64 2.42776838406875e-05
64 2.42776838406875e-05
128 2.37086756256714e-08
256 2.31530035406948e-11
512 2.26103550202097e-14
512 2.26103550202097e-14
};
\draw (axis cs:1024,2.76439668805217e-05) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=350.9
]{$p = 2$};
\draw (axis cs:1024,5.46516278814398e-07) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=342.2
]{$p = 4$};
\draw (axis cs:1024,2.44599009120476e-10) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=334.3
]{$p = 6$};
\draw (axis cs:512,2.0806396059465e-11) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=327.3
]{$p = 8$};
\draw (axis cs:256,2.31530035406948e-11) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=321.2
]{$p = 10$};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/valid_unbounded.tex <==
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgreen161217155}{RGB}{161,217,155}
\definecolor{lightsteelblue158202225}{RGB}{158,202,225}
\definecolor{lightsteelblue188189220}{RGB}{188,189,220}
\definecolor{orangered2308513}{RGB}{230,85,13}
\definecolor{sandybrown253174107}{RGB}{253,174,107}
\definecolor{seagreen4916384}{RGB}{49,163,84}
\definecolor{slateblue117107177}{RGB}{117,107,177}
\definecolor{steelblue49130189}{RGB}{49,130,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis line style ={-}, axis x line shift=-5pt,,
log basis x={10},
log basis y={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N\(\displaystyle _{points}\)},
xmajorgrids,
xmin=26.8449462631643, xmax=2518.79811332614,
xmode=log,
xtick style={color=black},
xtick={32,64,128,256,512,1024,2048},
xticklabels={$32^3$,$64^3$,$128^3$,$256^3$,$512^3$,$1024^3$,$2048^3$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle E_{\infty}\)},
ymajorgrids,
ymin=5e-18, ymax=10,
ymode=log,
ytick style={color=darkgray},
ytick={1e-21,1e-18,1e-15,1e-12,1e-09,1e-06,0.001,1,1000,1000000}
]
\addplot [semithick, steelblue49130189, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.05263276045406
65 0.01321175029864
129 0.003306282908244
257 0.0008267796288135
513 0.0002067079561279
1025 5.167780432969e-05
2049 1.291950202953e-05
};
\addplot [semithick, lightsteelblue158202225, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.01129626253568
65 0.002805084561202
129 0.0007000922324734
257 0.0001749494915277
513 4.373277676817e-05
1025 1.09329069633e-05
2049 2.73320878974e-06
};
\addplot [semithick, black, dashed]
table {%
128 0.000424804927090729
128 0.000424804927090729
256 0.000106201231772682
512 2.65503079431705e-05
1024 6.63757698579264e-06
2048 1.65939424644816e-06
2048 1.65939424644816e-06
};
\addplot [semithick, orangered2308513, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.3436999189742
65 0.1077740956147
129 0.02867815050632
257 0.007285048625973
513 0.001828598642503
1025 0.0004576100450299
2049 0.000114431314351
};
\addplot [semithick, sandybrown253174107, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.09598811809279
65 0.008791400516829
129 0.0006081716375965
257 3.900176915184e-05
513 2.4534006966e-06
1025 1.535854732282e-07
2049 9.602970418854e-09
};
\addplot [semithick, black, dashed]
table {%
128 0.00038246025047486
128 0.00038246025047486
256 2.39037656546788e-05
512 1.49398535341742e-06
1024 9.33740845885889e-08
2048 5.83588028678681e-09
2048 5.83588028678681e-09
};
\addplot [semithick, seagreen4916384, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.02320067531128
65 0.000588159687434
129 1.040679590414e-05
257 1.677698570068e-07
513 2.641999397035e-09
1025 4.136180287162e-11
2049 6.478151348688e-13
};
\addplot [semithick, black, dashed]
table {%
128 6.61143574915235e-06
128 6.61143574915235e-06
256 1.03303683580505e-07
512 1.6141200559454e-09
1024 2.52206258741468e-11
2048 3.94072279283544e-13
2048 3.94072279283544e-13
};
\addplot [semithick, lightgreen161217155, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.004859683170374
65 3.235093850429e-05
129 1.444360281377e-07
257 5.871219218266e-10
513 2.384865308708e-12
1025 1.121325254871e-14
2049 3.885780586188e-15
};
\addplot [semithick, black, dashed]
table {%
64 2.38674590868594e-05
64 2.38674590868594e-05
128 9.32322620580446e-08
256 3.64188523664237e-10
512 1.42261142056342e-12
1024 5.55707586157588e-15
1024 5.55707586157588e-15
};
\addplot [semithick, slateblue117107177, mark=*, mark size=1.5, mark options={solid}]
table {%
33 0.0008616949130498
65 3.020793967657e-06
129 8.32719010601e-09
257 1.264460633807e-11
513 1.397608936948e-14
1025 3.774758283726e-15
2049 3.885780586188e-15
};
\addplot [semithick, black, dashed]
table {%
64 5.59047361009427e-06
64 5.59047361009427e-06
128 5.45944688485768e-09
256 5.33149109849383e-12
512 5.20653427587288e-15
512 5.20653427587288e-15
};
\addplot [semithick, lightsteelblue188189220, mark=*, mark size=1.5, mark options={solid}]
table {%
33 2.524183947512e-08
65 9.654664220871e-13
129 1.33226762955e-15
257 2.553512956638e-15
513 3.441691376338e-15
1025 3.774758283726e-15
2049 3.885780586188e-15
};
\draw (axis cs:1024,6.63757698579264e-06) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=350.9
]{$p = 2$};
\draw (axis cs:1024,9.33740845885889e-08) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=342.2
]{$p = 4$};
\draw (axis cs:1024,2.52206258741468e-11) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=334.3
]{$p = 6$};
\draw (axis cs:512,1.42261142056342e-12) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=327.3
]{$p = 8$};
\draw (axis cs:256,5.33149109849383e-12) ++(2pt,-2pt) node[
  scale=1.04166666666667,
  anchor=north west,
  text=black,
  rotate=321.2
]{$p = 10$};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/weak-cluster-comp-a2a.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro232221219}{RGB}{232,221,219}
\definecolor{gray163119111}{RGB}{163,119,111}
\definecolor{lavender225238246}{RGB}{225,238,246}
\definecolor{lavender233224241}{RGB}{233,224,241}
\definecolor{lightblue166206230}{RGB}{166,206,230}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumpurple169133202}{RGB}{169,133,202}
\definecolor{plum190163215}{RGB}{190,163,215}
\definecolor{rosybrown186153147}{RGB}{186,153,147}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{skyblue136190222}{RGB}{136,190,222}

\begin{axis}[
axis line style={draw=none},
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N nodes},
xmajorgrids,
xmin=-0.716666666666667, xmax=7.71666666666667,
xtick style={color=darkgray},
xtick={0,1,2,3,4,5,6,7},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$},
xticklabels={1,2,4,8,16,32,64,128},
y grid style={darkgray176},
ylabel near ticks,
ylabel={time/solve - [sec]},
ymajorgrids,
ymin=0, ymax=2.5,
ytick style={color=darkgray}
]
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.166666666666667,0.3077952285);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.3077952285) rectangle (axis cs:-0.166666666666667,0.359887644);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.359887644) rectangle (axis cs:-0.166666666666667,0.4844812945);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.4844812945) rectangle (axis cs:-0.166666666666667,0.7499377115);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:-0.333333333333333,0.7499377115) rectangle (axis cs:-0.166666666666667,0.788794285);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:-0.333333333333333,0.788794285) rectangle (axis cs:-0.166666666666667,0.874493165);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:-0.333333333333333,0.874493165) rectangle (axis cs:-0.166666666666667,1.04582161);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.666666666666667,0) rectangle (axis cs:0.833333333333333,0.3101553315);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.3101553315) rectangle (axis cs:0.833333333333333,0.3578436155);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.3578436155) rectangle (axis cs:0.833333333333333,0.460091329);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.460091329) rectangle (axis cs:0.833333333333333,0.698084027);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:0.666666666666667,0.698084027) rectangle (axis cs:0.833333333333333,0.728508956);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:0.666666666666667,0.728508956) rectangle (axis cs:0.833333333333333,0.8197191175);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:0.666666666666667,0.8197191175) rectangle (axis cs:0.833333333333333,1.128114344);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.66666666666667,0) rectangle (axis cs:1.83333333333333,0.311395638);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.311395638) rectangle (axis cs:1.83333333333333,0.3614037325);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.3614037325) rectangle (axis cs:1.83333333333333,0.472342964);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.472342964) rectangle (axis cs:1.83333333333333,0.721404638);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:1.66666666666667,0.721404638) rectangle (axis cs:1.83333333333333,0.762989715);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:1.66666666666667,0.762989715) rectangle (axis cs:1.83333333333333,0.862570725);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:1.66666666666667,0.862570725) rectangle (axis cs:1.83333333333333,1.3620190835);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.66666666666667,0) rectangle (axis cs:2.83333333333333,0.3108601215);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.3108601215) rectangle (axis cs:2.83333333333333,0.36090916);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.36090916) rectangle (axis cs:2.83333333333333,0.473282722);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.473282722) rectangle (axis cs:2.83333333333333,0.703307836);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:2.66666666666667,0.703307836) rectangle (axis cs:2.83333333333333,0.7448852895);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:2.66666666666667,0.7448852895) rectangle (axis cs:2.83333333333333,0.842990109);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:2.66666666666667,0.842990109) rectangle (axis cs:2.83333333333333,1.470904753);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.66666666666667,0) rectangle (axis cs:3.83333333333333,0.3204927665);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.3204927665) rectangle (axis cs:3.83333333333333,0.3718069055);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.3718069055) rectangle (axis cs:3.83333333333333,0.4815648945);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.4815648945) rectangle (axis cs:3.83333333333333,0.694980218);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:3.66666666666667,0.694980218) rectangle (axis cs:3.83333333333333,0.7371530105);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:3.66666666666667,0.7371530105) rectangle (axis cs:3.83333333333333,0.8695991185);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:3.66666666666667,0.8695991185) rectangle (axis cs:3.83333333333333,1.6025072055);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.66666666666667,0) rectangle (axis cs:4.83333333333333,0.322026676);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.322026676) rectangle (axis cs:4.83333333333333,0.375220741);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.375220741) rectangle (axis cs:4.83333333333333,0.4900413385);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.4900413385) rectangle (axis cs:4.83333333333333,0.7112089765);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:4.66666666666667,0.7112089765) rectangle (axis cs:4.83333333333333,0.7572450605);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:4.66666666666667,0.7572450605) rectangle (axis cs:4.83333333333333,0.9871859385);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:4.66666666666667,0.9871859385) rectangle (axis cs:4.83333333333333,1.7464380505);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.66666666666667,0) rectangle (axis cs:5.83333333333333,0.319324329);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.319324329) rectangle (axis cs:5.83333333333333,0.3719426895);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.3719426895) rectangle (axis cs:5.83333333333333,0.4796900945);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.4796900945) rectangle (axis cs:5.83333333333333,0.669910524);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:5.66666666666667,0.669910524) rectangle (axis cs:5.83333333333333,0.7159827605);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:5.66666666666667,0.7159827605) rectangle (axis cs:5.83333333333333,0.964000475);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:5.66666666666667,0.964000475) rectangle (axis cs:5.83333333333333,1.824304797);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.66666666666667,0) rectangle (axis cs:6.83333333333333,0.334655829);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.334655829) rectangle (axis cs:6.83333333333333,0.3883637425);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.3883637425) rectangle (axis cs:6.83333333333333,0.4980077005);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.4980077005) rectangle (axis cs:6.83333333333333,0.7012923255);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:6.66666666666667,0.7012923255) rectangle (axis cs:6.83333333333333,0.7479599575);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:6.66666666666667,0.7479599575) rectangle (axis cs:6.83333333333333,1.1591522245);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:6.66666666666667,1.1591522245) rectangle (axis cs:6.83333333333333,2.3010647505);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.318895546);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.318895546) rectangle (axis cs:0.0833333333333333,0.3745067295);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3745067295) rectangle (axis cs:0.0833333333333333,0.5043525595);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.5043525595) rectangle (axis cs:0.0833333333333333,0.778857539);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:-0.0833333333333333,0.778857539) rectangle (axis cs:0.0833333333333333,0.820389006);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:-0.0833333333333333,0.820389006) rectangle (axis cs:0.0833333333333333,0.91084508);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:-0.0833333333333333,0.91084508) rectangle (axis cs:0.0833333333333333,1.088675068);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.3186631645);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.3186631645) rectangle (axis cs:1.08333333333333,0.368269101);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.368269101) rectangle (axis cs:1.08333333333333,0.481165614);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.481165614) rectangle (axis cs:1.08333333333333,0.744513847);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:0.916666666666667,0.744513847) rectangle (axis cs:1.08333333333333,0.7758217555);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:0.916666666666667,0.7758217555) rectangle (axis cs:1.08333333333333,0.867516589);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:0.916666666666667,0.867516589) rectangle (axis cs:1.08333333333333,1.1063788225);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.3203934215);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.3203934215) rectangle (axis cs:2.08333333333333,0.374975716);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.374975716) rectangle (axis cs:2.08333333333333,0.496181119);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.496181119) rectangle (axis cs:2.08333333333333,0.766342383);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:1.91666666666667,0.766342383) rectangle (axis cs:2.08333333333333,0.809961216);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:1.91666666666667,0.809961216) rectangle (axis cs:2.08333333333333,0.9051660255);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:1.91666666666667,0.9051660255) rectangle (axis cs:2.08333333333333,1.188427556);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.3216185865);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.3216185865) rectangle (axis cs:3.08333333333333,0.376055395);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.376055395) rectangle (axis cs:3.08333333333333,0.4966798365);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.4966798365) rectangle (axis cs:3.08333333333333,0.743724191);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:2.91666666666667,0.743724191) rectangle (axis cs:3.08333333333333,0.786988862);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:2.91666666666667,0.786988862) rectangle (axis cs:3.08333333333333,0.882010453);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:2.91666666666667,0.882010453) rectangle (axis cs:3.08333333333333,1.214015122);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.3223934345);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.3223934345) rectangle (axis cs:4.08333333333333,0.377215677);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.377215677) rectangle (axis cs:4.08333333333333,0.4969262105);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.4969262105) rectangle (axis cs:4.08333333333333,0.7407181345);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:3.91666666666667,0.7407181345) rectangle (axis cs:4.08333333333333,0.7843835285);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:3.91666666666667,0.7843835285) rectangle (axis cs:4.08333333333333,0.887952079);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:3.91666666666667,0.887952079) rectangle (axis cs:4.08333333333333,1.224180271);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,0.3226837415);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.3226837415) rectangle (axis cs:5.08333333333333,0.376428799);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.376428799) rectangle (axis cs:5.08333333333333,0.4947181175);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.4947181175) rectangle (axis cs:5.08333333333333,0.7367447625);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:4.91666666666667,0.7367447625) rectangle (axis cs:5.08333333333333,0.7826634395);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:4.91666666666667,0.7826634395) rectangle (axis cs:5.08333333333333,0.9322976675);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:4.91666666666667,0.9322976675) rectangle (axis cs:5.08333333333333,1.267331512);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0.325898754);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.325898754) rectangle (axis cs:6.08333333333333,0.379624845);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.379624845) rectangle (axis cs:6.08333333333333,0.495069975);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.495069975) rectangle (axis cs:6.08333333333333,0.7177937175);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:5.91666666666667,0.7177937175) rectangle (axis cs:6.08333333333333,0.763620278);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:5.91666666666667,0.763620278) rectangle (axis cs:6.08333333333333,0.920273322);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:5.91666666666667,0.920273322) rectangle (axis cs:6.08333333333333,1.273096441);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,0.3272236035);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.3272236035) rectangle (axis cs:7.08333333333333,0.3811352675);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.3811352675) rectangle (axis cs:7.08333333333333,0.4948544945);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.4948544945) rectangle (axis cs:7.08333333333333,0.711501018);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:6.91666666666667,0.711501018) rectangle (axis cs:7.08333333333333,0.7575044165);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:6.91666666666667,0.7575044165) rectangle (axis cs:7.08333333333333,0.9607041545);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:6.91666666666667,0.9607041545) rectangle (axis cs:7.08333333333333,1.357799428);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.166666666666667,0) rectangle (axis cs:0.333333333333333,0.3081722705);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.3081722705) rectangle (axis cs:0.333333333333333,0.354787387);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.354787387) rectangle (axis cs:0.333333333333333,0.463477397);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.463477397) rectangle (axis cs:0.333333333333333,0.708565712);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:0.166666666666667,0.708565712) rectangle (axis cs:0.333333333333333,0.7430286895);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:0.166666666666667,0.7430286895) rectangle (axis cs:0.333333333333333,0.8192861155);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:0.166666666666667,0.8192861155) rectangle (axis cs:0.333333333333333,0.96610149);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.16666666666667,0) rectangle (axis cs:1.33333333333333,0.2597993035);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.2597993035) rectangle (axis cs:1.33333333333333,0.307315054);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.307315054) rectangle (axis cs:1.33333333333333,0.399253897);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.399253897) rectangle (axis cs:1.33333333333333,0.559011626);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:1.16666666666667,0.559011626) rectangle (axis cs:1.33333333333333,0.5931711075);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:1.16666666666667,0.5931711075) rectangle (axis cs:1.33333333333333,0.7250643105);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:1.16666666666667,0.7250643105) rectangle (axis cs:1.33333333333333,0.9724803775);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.16666666666667,0) rectangle (axis cs:2.33333333333333,0.2735967935);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.2735967935) rectangle (axis cs:2.33333333333333,0.3217979645);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.3217979645) rectangle (axis cs:2.33333333333333,0.41542512);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.41542512) rectangle (axis cs:2.33333333333333,0.576107525);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:2.16666666666667,0.576107525) rectangle (axis cs:2.33333333333333,0.609305808);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:2.16666666666667,0.609305808) rectangle (axis cs:2.33333333333333,0.7474442495);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:2.16666666666667,0.7474442495) rectangle (axis cs:2.33333333333333,1.095791506);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.16666666666667,0) rectangle (axis cs:3.33333333333333,0.2737337985);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.2737337985) rectangle (axis cs:3.33333333333333,0.3218548345);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.3218548345) rectangle (axis cs:3.33333333333333,0.420169464);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.420169464) rectangle (axis cs:3.33333333333333,0.589021759);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:3.16666666666667,0.589021759) rectangle (axis cs:3.33333333333333,0.6222254975);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:3.16666666666667,0.6222254975) rectangle (axis cs:3.33333333333333,0.7367322805);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:3.16666666666667,0.7367322805) rectangle (axis cs:3.33333333333333,1.1624897815);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.16666666666667,0) rectangle (axis cs:4.33333333333333,0.262145163);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.262145163) rectangle (axis cs:4.33333333333333,0.31072758);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.31072758) rectangle (axis cs:4.33333333333333,0.4088862315);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.4088862315) rectangle (axis cs:4.33333333333333,0.571293866);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:4.16666666666667,0.571293866) rectangle (axis cs:4.33333333333333,0.604486933);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:4.16666666666667,0.604486933) rectangle (axis cs:4.33333333333333,0.7460714605);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:4.16666666666667,0.7460714605) rectangle (axis cs:4.33333333333333,1.2455962685);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.16666666666667,0) rectangle (axis cs:5.33333333333333,0.259451015);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.259451015) rectangle (axis cs:5.33333333333333,0.3078960355);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.3078960355) rectangle (axis cs:5.33333333333333,0.406106659);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.406106659) rectangle (axis cs:5.33333333333333,0.569086052);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:5.16666666666667,0.569086052) rectangle (axis cs:5.33333333333333,0.604398871);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:5.16666666666667,0.604398871) rectangle (axis cs:5.33333333333333,0.86902287);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:5.16666666666667,0.86902287) rectangle (axis cs:5.33333333333333,1.441037401);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.16666666666667,0) rectangle (axis cs:6.33333333333333,0.273278921);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.273278921) rectangle (axis cs:6.33333333333333,0.321670656);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.321670656) rectangle (axis cs:6.33333333333333,0.4238464555);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.4238464555) rectangle (axis cs:6.33333333333333,0.5831252805);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:6.16666666666667,0.5831252805) rectangle (axis cs:6.33333333333333,0.6183598045);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:6.16666666666667,0.6183598045) rectangle (axis cs:6.33333333333333,0.818809669);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:6.16666666666667,0.818809669) rectangle (axis cs:6.33333333333333,1.440619368);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.16666666666667,0) rectangle (axis cs:7.33333333333333,0.2775361325);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.2775361325) rectangle (axis cs:7.33333333333333,0.3262236745);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.3262236745) rectangle (axis cs:7.33333333333333,0.425504794);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.425504794) rectangle (axis cs:7.33333333333333,0.580805584);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:7.16666666666667,0.580805584) rectangle (axis cs:7.33333333333333,0.6161121925);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:7.16666666666667,0.6161121925) rectangle (axis cs:7.33333333333333,0.985071037);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:7.16666666666667,0.985071037) rectangle (axis cs:7.33333333333333,2.0578114015);
\end{axis}

\end{tikzpicture}


==> figures/python_fig/weak-cluster-comp-isr.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro232221219}{RGB}{232,221,219}
\definecolor{gray163119111}{RGB}{163,119,111}
\definecolor{lavender225238246}{RGB}{225,238,246}
\definecolor{lavender233224241}{RGB}{233,224,241}
\definecolor{lightblue166206230}{RGB}{166,206,230}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumpurple169133202}{RGB}{169,133,202}
\definecolor{plum190163215}{RGB}{190,163,215}
\definecolor{rosybrown186153147}{RGB}{186,153,147}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{skyblue136190222}{RGB}{136,190,222}

\begin{axis}[
axis line style={draw=none},
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N nodes},
xmajorgrids,
xmin=-0.716666666666667, xmax=7.71666666666667,
xtick style={color=darkgray},
xtick={0,1,2,3,4,5,6,7},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$},
xticklabels={1,2,4,8,16,32,64,128},
y grid style={darkgray176},
ylabel near ticks,
ylabel={time/solve - [sec]},
ymajorgrids,
ymin=0, ymax=2.5,
ytick style={color=darkgray}
]
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.166666666666667,0.3054909535);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.3054909535) rectangle (axis cs:-0.166666666666667,0.317927586);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.317927586) rectangle (axis cs:-0.166666666666667,0.3591915535);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.3591915535) rectangle (axis cs:-0.166666666666667,0.441097513);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:-0.333333333333333,0.441097513) rectangle (axis cs:-0.166666666666667,0.4804012485);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:-0.333333333333333,0.4804012485) rectangle (axis cs:-0.166666666666667,0.5843578185);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:-0.333333333333333,0.5843578185) rectangle (axis cs:-0.166666666666667,0.783511238);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.666666666666667,0) rectangle (axis cs:0.833333333333333,0.308992876);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.308992876) rectangle (axis cs:0.833333333333333,0.3221837505);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.3221837505) rectangle (axis cs:0.833333333333333,0.3640010135);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.3640010135) rectangle (axis cs:0.833333333333333,0.438496926);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:0.666666666666667,0.438496926) rectangle (axis cs:0.833333333333333,0.4771811955);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:0.666666666666667,0.4771811955) rectangle (axis cs:0.833333333333333,0.59510205);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:0.666666666666667,0.59510205) rectangle (axis cs:0.833333333333333,0.8494521995);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.66666666666667,0) rectangle (axis cs:1.83333333333333,0.3029592865);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.3029592865) rectangle (axis cs:1.83333333333333,0.3162317455);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.3162317455) rectangle (axis cs:1.83333333333333,0.3553845145);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.3553845145) rectangle (axis cs:1.83333333333333,0.409343639);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:1.66666666666667,0.409343639) rectangle (axis cs:1.83333333333333,0.4515973985);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:1.66666666666667,0.4515973985) rectangle (axis cs:1.83333333333333,0.5863563335);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:1.66666666666667,0.5863563335) rectangle (axis cs:1.83333333333333,1.0203035745);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.66666666666667,0) rectangle (axis cs:2.83333333333333,0.2978016875);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.2978016875) rectangle (axis cs:2.83333333333333,0.3109882185);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.3109882185) rectangle (axis cs:2.83333333333333,0.348909097);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.348909097) rectangle (axis cs:2.83333333333333,0.3903250335);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:2.66666666666667,0.3903250335) rectangle (axis cs:2.83333333333333,0.4333398325);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:2.66666666666667,0.4333398325) rectangle (axis cs:2.83333333333333,0.559195752);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:2.66666666666667,0.559195752) rectangle (axis cs:2.83333333333333,1.1569656925);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.66666666666667,0) rectangle (axis cs:3.83333333333333,0.2802891905);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.2802891905) rectangle (axis cs:3.83333333333333,0.2939512415);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.2939512415) rectangle (axis cs:3.83333333333333,0.333328735);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.333328735) rectangle (axis cs:3.83333333333333,0.372134517);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:3.66666666666667,0.372134517) rectangle (axis cs:3.83333333333333,0.4149351065);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:3.66666666666667,0.4149351065) rectangle (axis cs:3.83333333333333,0.609927278);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:3.66666666666667,0.609927278) rectangle (axis cs:3.83333333333333,1.4312978755);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.66666666666667,0) rectangle (axis cs:4.83333333333333,0.2976058585);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.2976058585) rectangle (axis cs:4.83333333333333,0.311461009);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.311461009) rectangle (axis cs:4.83333333333333,0.3443480455);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.3443480455) rectangle (axis cs:4.83333333333333,0.3788212665);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:4.66666666666667,0.3788212665) rectangle (axis cs:4.83333333333333,0.4274812725);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:4.66666666666667,0.4274812725) rectangle (axis cs:4.83333333333333,0.672227424);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:4.66666666666667,0.672227424) rectangle (axis cs:4.83333333333333,1.522666636);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.66666666666667,0) rectangle (axis cs:5.83333333333333,0.286468077);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.286468077) rectangle (axis cs:5.83333333333333,0.3002376785);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.3002376785) rectangle (axis cs:5.83333333333333,0.3312000995);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.3312000995) rectangle (axis cs:5.83333333333333,0.3626690305);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:5.66666666666667,0.3626690305) rectangle (axis cs:5.83333333333333,0.41166095);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:5.66666666666667,0.41166095) rectangle (axis cs:5.83333333333333,0.626281469);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:5.66666666666667,0.626281469) rectangle (axis cs:5.83333333333333,1.563023535);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.66666666666667,0) rectangle (axis cs:6.83333333333333,0.2969293005);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.2969293005) rectangle (axis cs:6.83333333333333,0.311601827);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.311601827) rectangle (axis cs:6.83333333333333,0.3460175575);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.3460175575) rectangle (axis cs:6.83333333333333,0.379734239);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:6.66666666666667,0.379734239) rectangle (axis cs:6.83333333333333,0.4288361205);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:6.66666666666667,0.4288361205) rectangle (axis cs:6.83333333333333,0.877867615);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:6.66666666666667,0.877867615) rectangle (axis cs:6.83333333333333,2.0271372555);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.3131803425);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3131803425) rectangle (axis cs:0.0833333333333333,0.3262096605);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3262096605) rectangle (axis cs:0.0833333333333333,0.3695229205);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3695229205) rectangle (axis cs:0.0833333333333333,0.454220782);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:-0.0833333333333333,0.454220782) rectangle (axis cs:0.0833333333333333,0.494498673);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:-0.0833333333333333,0.494498673) rectangle (axis cs:0.0833333333333333,0.602061583);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:-0.0833333333333333,0.602061583) rectangle (axis cs:0.0833333333333333,0.8068698685);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.3219412555);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.3219412555) rectangle (axis cs:1.08333333333333,0.335544663);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.335544663) rectangle (axis cs:1.08333333333333,0.3803152365);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.3803152365) rectangle (axis cs:1.08333333333333,0.4717677835);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:0.916666666666667,0.4717677835) rectangle (axis cs:1.08333333333333,0.511654312);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:0.916666666666667,0.511654312) rectangle (axis cs:1.08333333333333,0.6273247245);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:0.916666666666667,0.6273247245) rectangle (axis cs:1.08333333333333,0.8604125095);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.3167791635);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.3167791635) rectangle (axis cs:2.08333333333333,0.3307854995);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.3307854995) rectangle (axis cs:2.08333333333333,0.373768301);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.373768301) rectangle (axis cs:2.08333333333333,0.4373708245);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:1.91666666666667,0.4373708245) rectangle (axis cs:2.08333333333333,0.481189448);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:1.91666666666667,0.481189448) rectangle (axis cs:2.08333333333333,0.609244789);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:1.91666666666667,0.609244789) rectangle (axis cs:2.08333333333333,0.9621874315);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.3169454135);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.3169454135) rectangle (axis cs:3.08333333333333,0.330893929);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.330893929) rectangle (axis cs:3.08333333333333,0.3734772125);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.3734772125) rectangle (axis cs:3.08333333333333,0.4306532825);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:2.91666666666667,0.4306532825) rectangle (axis cs:3.08333333333333,0.4750181235);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:2.91666666666667,0.4750181235) rectangle (axis cs:3.08333333333333,0.5952132435);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:2.91666666666667,0.5952132435) rectangle (axis cs:3.08333333333333,1.016622728);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.3156866215);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.3156866215) rectangle (axis cs:4.08333333333333,0.329673557);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.329673557) rectangle (axis cs:4.08333333333333,0.37084059);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.37084059) rectangle (axis cs:4.08333333333333,0.427272454);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:3.91666666666667,0.427272454) rectangle (axis cs:4.08333333333333,0.4721085735);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:3.91666666666667,0.4721085735) rectangle (axis cs:4.08333333333333,0.6209276545);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:3.91666666666667,0.6209276545) rectangle (axis cs:4.08333333333333,1.0887241035);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,0.3068474565);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.3068474565) rectangle (axis cs:5.08333333333333,0.321241185);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.321241185) rectangle (axis cs:5.08333333333333,0.357739982);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.357739982) rectangle (axis cs:5.08333333333333,0.4013377585);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:4.91666666666667,0.4013377585) rectangle (axis cs:5.08333333333333,0.449570246);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:4.91666666666667,0.449570246) rectangle (axis cs:5.08333333333333,0.6390834765);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:4.91666666666667,0.6390834765) rectangle (axis cs:5.08333333333333,1.210944598);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0.306652815);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.306652815) rectangle (axis cs:6.08333333333333,0.321189027);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.321189027) rectangle (axis cs:6.08333333333333,0.35803039);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.35803039) rectangle (axis cs:6.08333333333333,0.395563924);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:5.91666666666667,0.395563924) rectangle (axis cs:6.08333333333333,0.443450597);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:5.91666666666667,0.443450597) rectangle (axis cs:6.08333333333333,0.622660325);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:5.91666666666667,0.622660325) rectangle (axis cs:6.08333333333333,1.2268986195);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,0.3021572655);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.3021572655) rectangle (axis cs:7.08333333333333,0.3165073005);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.3165073005) rectangle (axis cs:7.08333333333333,0.349636095);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.349636095) rectangle (axis cs:7.08333333333333,0.3892873675);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:6.91666666666667,0.3892873675) rectangle (axis cs:7.08333333333333,0.4403530925);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:6.91666666666667,0.4403530925) rectangle (axis cs:7.08333333333333,0.698434321);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:6.91666666666667,0.698434321) rectangle (axis cs:7.08333333333333,1.3868527435);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.166666666666667,0) rectangle (axis cs:0.333333333333333,0.2936796525);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.2936796525) rectangle (axis cs:0.333333333333333,0.3074714195);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.3074714195) rectangle (axis cs:0.333333333333333,0.352489211);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.352489211) rectangle (axis cs:0.333333333333333,0.4458582915);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:0.166666666666667,0.4458582915) rectangle (axis cs:0.333333333333333,0.4974541675);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:0.166666666666667,0.4974541675) rectangle (axis cs:0.333333333333333,0.628247295);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:0.166666666666667,0.628247295) rectangle (axis cs:0.333333333333333,0.856325876);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.16666666666667,0) rectangle (axis cs:1.33333333333333,0.277358019);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.277358019) rectangle (axis cs:1.33333333333333,0.291879441);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.291879441) rectangle (axis cs:1.33333333333333,0.335585042);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.335585042) rectangle (axis cs:1.33333333333333,0.396042137);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:1.16666666666667,0.396042137) rectangle (axis cs:1.33333333333333,0.446106274);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:1.16666666666667,0.446106274) rectangle (axis cs:1.33333333333333,0.596688962);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:1.16666666666667,0.596688962) rectangle (axis cs:1.33333333333333,0.949350335);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.16666666666667,0) rectangle (axis cs:2.33333333333333,0.270165271);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.270165271) rectangle (axis cs:2.33333333333333,0.2856113575);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.2856113575) rectangle (axis cs:2.33333333333333,0.3293631675);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.3293631675) rectangle (axis cs:2.33333333333333,0.3797460765);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:2.16666666666667,0.3797460765) rectangle (axis cs:2.33333333333333,0.4306017635);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:2.16666666666667,0.4306017635) rectangle (axis cs:2.33333333333333,0.5844520385);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:2.16666666666667,0.5844520385) rectangle (axis cs:2.33333333333333,1.099169487);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.16666666666667,0) rectangle (axis cs:3.33333333333333,0.274551853);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.274551853) rectangle (axis cs:3.33333333333333,0.2900887665);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.2900887665) rectangle (axis cs:3.33333333333333,0.3338131835);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.3338131835) rectangle (axis cs:3.33333333333333,0.375564728);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:3.16666666666667,0.375564728) rectangle (axis cs:3.33333333333333,0.4266844675);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:3.16666666666667,0.4266844675) rectangle (axis cs:3.33333333333333,0.5625342685);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:3.16666666666667,0.5625342685) rectangle (axis cs:3.33333333333333,1.142740948);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.16666666666667,0) rectangle (axis cs:4.33333333333333,0.261596793);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.261596793) rectangle (axis cs:4.33333333333333,0.276953877);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.276953877) rectangle (axis cs:4.33333333333333,0.3171933935);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.3171933935) rectangle (axis cs:4.33333333333333,0.3539265035);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:4.16666666666667,0.3539265035) rectangle (axis cs:4.33333333333333,0.405027958);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:4.16666666666667,0.405027958) rectangle (axis cs:4.33333333333333,0.5563508895);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:4.16666666666667,0.5563508895) rectangle (axis cs:4.33333333333333,1.193947391);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.16666666666667,0) rectangle (axis cs:5.33333333333333,0.2590661625);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.2590661625) rectangle (axis cs:5.33333333333333,0.274724489);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.274724489) rectangle (axis cs:5.33333333333333,0.314519332);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.314519332) rectangle (axis cs:5.33333333333333,0.3555323545);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:5.16666666666667,0.3555323545) rectangle (axis cs:5.33333333333333,0.4090520065);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:5.16666666666667,0.4090520065) rectangle (axis cs:5.33333333333333,0.645366313);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:5.16666666666667,0.645366313) rectangle (axis cs:5.33333333333333,1.276642822);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.16666666666667,0) rectangle (axis cs:6.33333333333333,0.280053726);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.280053726) rectangle (axis cs:6.33333333333333,0.2953583645);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.2953583645) rectangle (axis cs:6.33333333333333,0.3344572875);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.3344572875) rectangle (axis cs:6.33333333333333,0.3748665285);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:6.16666666666667,0.3748665285) rectangle (axis cs:6.33333333333333,0.42931044);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:6.16666666666667,0.42931044) rectangle (axis cs:6.33333333333333,0.688312019);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:6.16666666666667,0.688312019) rectangle (axis cs:6.33333333333333,1.3712857285);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.16666666666667,0) rectangle (axis cs:7.33333333333333,0.276174431);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.276174431) rectangle (axis cs:7.33333333333333,0.2915974685);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.2915974685) rectangle (axis cs:7.33333333333333,0.333230151);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.333230151) rectangle (axis cs:7.33333333333333,0.374450117);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:7.16666666666667,0.374450117) rectangle (axis cs:7.33333333333333,0.429812215);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:7.16666666666667,0.429812215) rectangle (axis cs:7.33333333333333,0.855143396);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:7.16666666666667,0.855143396) rectangle (axis cs:7.33333333333333,1.593361227);
\end{axis}

\end{tikzpicture}


==> figures/python_fig/weak-cluster-comp-nb.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gainsboro232221219}{RGB}{232,221,219}
\definecolor{gray163119111}{RGB}{163,119,111}
\definecolor{lavender225238246}{RGB}{225,238,246}
\definecolor{lavender233224241}{RGB}{233,224,241}
\definecolor{lightblue166206230}{RGB}{166,206,230}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{mediumpurple169133202}{RGB}{169,133,202}
\definecolor{plum190163215}{RGB}{190,163,215}
\definecolor{rosybrown186153147}{RGB}{186,153,147}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{skyblue136190222}{RGB}{136,190,222}

\begin{axis}[
axis line style={draw=none},
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={N nodes},
xmajorgrids,
xmin=-0.716666666666667, xmax=7.71666666666667,
xtick style={color=darkgray},
xtick={0,1,2,3,4,5,6,7},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$},
xticklabels={1,2,4,8,16,32,64,128},
y grid style={darkgray176},
ylabel near ticks,
ylabel={time/solve - [sec]},
ymajorgrids,
ymin=0, ymax=2,
ytick style={color=darkgray}
]
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.333333333333333,0) rectangle (axis cs:-0.166666666666667,0.313366726);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.313366726) rectangle (axis cs:-0.166666666666667,0.345685233);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.345685233) rectangle (axis cs:-0.166666666666667,0.4247058205);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.333333333333333,0.4247058205) rectangle (axis cs:-0.166666666666667,0.5906478175);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:-0.333333333333333,0.5906478175) rectangle (axis cs:-0.166666666666667,0.639074498);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:-0.333333333333333,0.639074498) rectangle (axis cs:-0.166666666666667,0.754894611);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:-0.333333333333333,0.754894611) rectangle (axis cs:-0.166666666666667,0.976532825);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.666666666666667,0) rectangle (axis cs:0.833333333333333,0.311158109);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.311158109) rectangle (axis cs:0.833333333333333,0.3424704035);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.3424704035) rectangle (axis cs:0.833333333333333,0.416736666);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.666666666666667,0.416736666) rectangle (axis cs:0.833333333333333,0.550905671);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:0.666666666666667,0.550905671) rectangle (axis cs:0.833333333333333,0.6002511605);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:0.666666666666667,0.6002511605) rectangle (axis cs:0.833333333333333,0.723115027);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:0.666666666666667,0.723115027) rectangle (axis cs:0.833333333333333,1.0446452285);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.66666666666667,0) rectangle (axis cs:1.83333333333333,0.313730212);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.313730212) rectangle (axis cs:1.83333333333333,0.342080978);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.342080978) rectangle (axis cs:1.83333333333333,0.413208959);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.66666666666667,0.413208959) rectangle (axis cs:1.83333333333333,0.540241504);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:1.66666666666667,0.540241504) rectangle (axis cs:1.83333333333333,0.591624588);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:1.66666666666667,0.591624588) rectangle (axis cs:1.83333333333333,0.711410056);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:1.66666666666667,0.711410056) rectangle (axis cs:1.83333333333333,1.1528297265);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.66666666666667,0) rectangle (axis cs:2.83333333333333,0.3110470145);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.3110470145) rectangle (axis cs:2.83333333333333,0.3399978295);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.3399978295) rectangle (axis cs:2.83333333333333,0.4098068095);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.66666666666667,0.4098068095) rectangle (axis cs:2.83333333333333,0.534339482);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:2.66666666666667,0.534339482) rectangle (axis cs:2.83333333333333,0.58318717);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:2.66666666666667,0.58318717) rectangle (axis cs:2.83333333333333,0.707586291);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:2.66666666666667,0.707586291) rectangle (axis cs:2.83333333333333,1.295198587);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.66666666666667,0) rectangle (axis cs:3.83333333333333,0.318010739);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.318010739) rectangle (axis cs:3.83333333333333,0.348896087);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.348896087) rectangle (axis cs:3.83333333333333,0.4237620485);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.66666666666667,0.4237620485) rectangle (axis cs:3.83333333333333,0.5595357455);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:3.66666666666667,0.5595357455) rectangle (axis cs:3.83333333333333,0.6089868645);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:3.66666666666667,0.6089868645) rectangle (axis cs:3.83333333333333,0.7521749065);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:3.66666666666667,0.7521749065) rectangle (axis cs:3.83333333333333,1.466088458);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.66666666666667,0) rectangle (axis cs:4.83333333333333,0.3175183115);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.3175183115) rectangle (axis cs:4.83333333333333,0.347019639);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.347019639) rectangle (axis cs:4.83333333333333,0.4118761245);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.66666666666667,0.4118761245) rectangle (axis cs:4.83333333333333,0.535799317);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:4.66666666666667,0.535799317) rectangle (axis cs:4.83333333333333,0.6031437285);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:4.66666666666667,0.6031437285) rectangle (axis cs:4.83333333333333,0.812060418);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:4.66666666666667,0.812060418) rectangle (axis cs:4.83333333333333,1.476504445);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.66666666666667,0) rectangle (axis cs:5.83333333333333,0.3077922085);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.3077922085) rectangle (axis cs:5.83333333333333,0.337867371);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.337867371) rectangle (axis cs:5.83333333333333,0.402401777);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.66666666666667,0.402401777) rectangle (axis cs:5.83333333333333,0.503204826);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:5.66666666666667,0.503204826) rectangle (axis cs:5.83333333333333,0.5601186695);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:5.66666666666667,0.5601186695) rectangle (axis cs:5.83333333333333,0.769929625);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:5.66666666666667,0.769929625) rectangle (axis cs:5.83333333333333,1.4306674795);
\draw[draw=black,fill=lavender225238246,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.66666666666667,0) rectangle (axis cs:6.83333333333333,0.320560654);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.320560654) rectangle (axis cs:6.83333333333333,0.3549529575);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.3549529575) rectangle (axis cs:6.83333333333333,0.4163114385);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.66666666666667,0.4163114385) rectangle (axis cs:6.83333333333333,0.52262434);
\draw[draw=black,fill=cornflowerblue107174214,line width=0.004pt] (axis cs:6.66666666666667,0.52262434) rectangle (axis cs:6.83333333333333,0.5755550475);
\draw[draw=black,fill=skyblue136190222,line width=0.004pt] (axis cs:6.66666666666667,0.5755550475) rectangle (axis cs:6.83333333333333,1.0215415725);
\draw[draw=black,fill=lightblue166206230,line width=0.004pt] (axis cs:6.66666666666667,1.0215415725) rectangle (axis cs:6.83333333333333,1.930609155);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:-0.0833333333333333,0) rectangle (axis cs:0.0833333333333333,0.3210666065);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3210666065) rectangle (axis cs:0.0833333333333333,0.3559028375);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.3559028375) rectangle (axis cs:0.0833333333333333,0.443289068);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:-0.0833333333333333,0.443289068) rectangle (axis cs:0.0833333333333333,0.6186279805);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:-0.0833333333333333,0.6186279805) rectangle (axis cs:0.0833333333333333,0.6719930955);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:-0.0833333333333333,0.6719930955) rectangle (axis cs:0.0833333333333333,0.792448798);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:-0.0833333333333333,0.792448798) rectangle (axis cs:0.0833333333333333,1.0277880955);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.916666666666667,0) rectangle (axis cs:1.08333333333333,0.316878601);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.316878601) rectangle (axis cs:1.08333333333333,0.34870027);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.34870027) rectangle (axis cs:1.08333333333333,0.4246208985);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.916666666666667,0.4246208985) rectangle (axis cs:1.08333333333333,0.5665687855);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:0.916666666666667,0.5665687855) rectangle (axis cs:1.08333333333333,0.619709677);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:0.916666666666667,0.619709677) rectangle (axis cs:1.08333333333333,0.746839338);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:0.916666666666667,0.746839338) rectangle (axis cs:1.08333333333333,1.047342582);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.91666666666667,0) rectangle (axis cs:2.08333333333333,0.322396057);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.322396057) rectangle (axis cs:2.08333333333333,0.35207707);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.35207707) rectangle (axis cs:2.08333333333333,0.4273433365);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.91666666666667,0.4273433365) rectangle (axis cs:2.08333333333333,0.5662799185);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:1.91666666666667,0.5662799185) rectangle (axis cs:2.08333333333333,0.62292775);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:1.91666666666667,0.62292775) rectangle (axis cs:2.08333333333333,0.7411521745);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:1.91666666666667,0.7411521745) rectangle (axis cs:2.08333333333333,1.0756606445);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.91666666666667,0) rectangle (axis cs:3.08333333333333,0.3135838485);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.3135838485) rectangle (axis cs:3.08333333333333,0.343568668);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.343568668) rectangle (axis cs:3.08333333333333,0.417248557);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.91666666666667,0.417248557) rectangle (axis cs:3.08333333333333,0.551845153);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:2.91666666666667,0.551845153) rectangle (axis cs:3.08333333333333,0.605658658);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:2.91666666666667,0.605658658) rectangle (axis cs:3.08333333333333,0.728477756);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:2.91666666666667,0.728477756) rectangle (axis cs:3.08333333333333,1.116099435);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.91666666666667,0) rectangle (axis cs:4.08333333333333,0.3167856195);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.3167856195) rectangle (axis cs:4.08333333333333,0.347585438);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.347585438) rectangle (axis cs:4.08333333333333,0.4262232585);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.91666666666667,0.4262232585) rectangle (axis cs:4.08333333333333,0.566199851);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:3.91666666666667,0.566199851) rectangle (axis cs:4.08333333333333,0.6194036225);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:3.91666666666667,0.6194036225) rectangle (axis cs:4.08333333333333,0.7476323125);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:3.91666666666667,0.7476323125) rectangle (axis cs:4.08333333333333,1.129873575);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.91666666666667,0) rectangle (axis cs:5.08333333333333,0.317855948);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.317855948) rectangle (axis cs:5.08333333333333,0.3459035055);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.3459035055) rectangle (axis cs:5.08333333333333,0.414425989);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.91666666666667,0.414425989) rectangle (axis cs:5.08333333333333,0.5448022405);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:4.91666666666667,0.5448022405) rectangle (axis cs:5.08333333333333,0.606055196);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:4.91666666666667,0.606055196) rectangle (axis cs:5.08333333333333,0.778055971);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:4.91666666666667,0.778055971) rectangle (axis cs:5.08333333333333,1.1698969815);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.91666666666667,0) rectangle (axis cs:6.08333333333333,0.313023139);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.313023139) rectangle (axis cs:6.08333333333333,0.341868088);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.341868088) rectangle (axis cs:6.08333333333333,0.412765279);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.91666666666667,0.412765279) rectangle (axis cs:6.08333333333333,0.5216306885);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:5.91666666666667,0.5216306885) rectangle (axis cs:6.08333333333333,0.5801603815);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:5.91666666666667,0.5801603815) rectangle (axis cs:6.08333333333333,0.7535133);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:5.91666666666667,0.7535133) rectangle (axis cs:6.08333333333333,1.131439556);
\draw[draw=black,fill=lavender233224241,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.91666666666667,0) rectangle (axis cs:7.08333333333333,0.3179651735);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.3179651735) rectangle (axis cs:7.08333333333333,0.346761818);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.346761818) rectangle (axis cs:7.08333333333333,0.412317423);
\draw[draw=black,fill=plum190163215,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.91666666666667,0.412317423) rectangle (axis cs:7.08333333333333,0.5245089645);
\draw[draw=black,fill=mediumpurple148103189,line width=0.004pt] (axis cs:6.91666666666667,0.5245089645) rectangle (axis cs:7.08333333333333,0.584591277);
\draw[draw=black,fill=mediumpurple169133202,line width=0.004pt] (axis cs:6.91666666666667,0.584591277) rectangle (axis cs:7.08333333333333,0.820368144);
\draw[draw=black,fill=plum190163215,line width=0.004pt] (axis cs:6.91666666666667,0.820368144) rectangle (axis cs:7.08333333333333,1.243305256);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:0.166666666666667,0) rectangle (axis cs:0.333333333333333,0.3008346165);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.3008346165) rectangle (axis cs:0.333333333333333,0.333720918);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.333720918) rectangle (axis cs:0.333333333333333,0.4134623095);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:0.166666666666667,0.4134623095) rectangle (axis cs:0.333333333333333,0.5843398925);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:0.166666666666667,0.5843398925) rectangle (axis cs:0.333333333333333,0.631966772);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:0.166666666666667,0.631966772) rectangle (axis cs:0.333333333333333,0.7423838605);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:0.166666666666667,0.7423838605) rectangle (axis cs:0.333333333333333,0.9594231315);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:1.16666666666667,0) rectangle (axis cs:1.33333333333333,0.279012645);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.279012645) rectangle (axis cs:1.33333333333333,0.312680024);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.312680024) rectangle (axis cs:1.33333333333333,0.383669453);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:1.16666666666667,0.383669453) rectangle (axis cs:1.33333333333333,0.5083172245);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:1.16666666666667,0.5083172245) rectangle (axis cs:1.33333333333333,0.556078921);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:1.16666666666667,0.556078921) rectangle (axis cs:1.33333333333333,0.702537835);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:1.16666666666667,0.702537835) rectangle (axis cs:1.33333333333333,0.9969640975);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:2.16666666666667,0) rectangle (axis cs:2.33333333333333,0.265189705);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.265189705) rectangle (axis cs:2.33333333333333,0.299237396);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.299237396) rectangle (axis cs:2.33333333333333,0.369222693);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:2.16666666666667,0.369222693) rectangle (axis cs:2.33333333333333,0.4709542405);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:2.16666666666667,0.4709542405) rectangle (axis cs:2.33333333333333,0.51969648);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:2.16666666666667,0.51969648) rectangle (axis cs:2.33333333333333,0.6593605255);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:2.16666666666667,0.6593605255) rectangle (axis cs:2.33333333333333,1.1145057935);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:3.16666666666667,0) rectangle (axis cs:3.33333333333333,0.2805603745);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.2805603745) rectangle (axis cs:3.33333333333333,0.3146145715);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.3146145715) rectangle (axis cs:3.33333333333333,0.387955555);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:3.16666666666667,0.387955555) rectangle (axis cs:3.33333333333333,0.486291108);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:3.16666666666667,0.486291108) rectangle (axis cs:3.33333333333333,0.5349632645);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:3.16666666666667,0.5349632645) rectangle (axis cs:3.33333333333333,0.652916645);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:3.16666666666667,0.652916645) rectangle (axis cs:3.33333333333333,1.162997352);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:4.16666666666667,0) rectangle (axis cs:4.33333333333333,0.275035363);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.275035363) rectangle (axis cs:4.33333333333333,0.3088360685);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.3088360685) rectangle (axis cs:4.33333333333333,0.3796859725);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:4.16666666666667,0.3796859725) rectangle (axis cs:4.33333333333333,0.4766431515);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:4.16666666666667,0.4766431515) rectangle (axis cs:4.33333333333333,0.5251813295);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:4.16666666666667,0.5251813295) rectangle (axis cs:4.33333333333333,0.649456219);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:4.16666666666667,0.649456219) rectangle (axis cs:4.33333333333333,1.191776575);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:5.16666666666667,0) rectangle (axis cs:5.33333333333333,0.267176508);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.267176508) rectangle (axis cs:5.33333333333333,0.3015425135);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.3015425135) rectangle (axis cs:5.33333333333333,0.3633124255);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:5.16666666666667,0.3633124255) rectangle (axis cs:5.33333333333333,0.445678422);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:5.16666666666667,0.445678422) rectangle (axis cs:5.33333333333333,0.4953025095);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:5.16666666666667,0.4953025095) rectangle (axis cs:5.33333333333333,0.680652817);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:5.16666666666667,0.680652817) rectangle (axis cs:5.33333333333333,1.2845670235);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:6.16666666666667,0) rectangle (axis cs:6.33333333333333,0.2825943775);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.2825943775) rectangle (axis cs:6.33333333333333,0.3160187045);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.3160187045) rectangle (axis cs:6.33333333333333,0.3791597495);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:6.16666666666667,0.3791597495) rectangle (axis cs:6.33333333333333,0.46276415);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:6.16666666666667,0.46276415) rectangle (axis cs:6.33333333333333,0.5144929745);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:6.16666666666667,0.5144929745) rectangle (axis cs:6.33333333333333,0.7288409835);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:6.16666666666667,0.7288409835) rectangle (axis cs:6.33333333333333,1.3679652955);
\draw[draw=black,fill=gainsboro232221219,line width=0.004pt,postaction={pattern=crosshatch}] (axis cs:7.16666666666667,0) rectangle (axis cs:7.33333333333333,0.2857713625);
\draw[draw=black,fill=sienna1408675,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.2857713625) rectangle (axis cs:7.33333333333333,0.31927086);
\draw[draw=black,fill=gray163119111,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.31927086) rectangle (axis cs:7.33333333333333,0.381814572);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt,postaction={pattern=north east lines}] (axis cs:7.16666666666667,0.381814572) rectangle (axis cs:7.33333333333333,0.4668706365);
\draw[draw=black,fill=sienna1408675,line width=0.004pt] (axis cs:7.16666666666667,0.4668706365) rectangle (axis cs:7.33333333333333,0.5198062055);
\draw[draw=black,fill=gray163119111,line width=0.004pt] (axis cs:7.16666666666667,0.5198062055) rectangle (axis cs:7.33333333333333,0.8471634205);
\draw[draw=black,fill=rosybrown186153147,line width=0.004pt] (axis cs:7.16666666666667,0.8471634205) rectangle (axis cs:7.33333333333333,1.56425404);
\end{axis}

\end{tikzpicture}


==> figures/python_fig/weak-cluster-eff-a2a.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis x line shift=5pt, axis line style ={-},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={\(\displaystyle r\) = Number of nodes},
xmajorgrids,
xmin=0.780854050171763, xmax=180.315386683374,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle \eta_{P,w}\)},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=darkgray},
ytick={0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [semithick, cornflowerblue107174214, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.9270528431469
4 0.767846517475025
8 0.711005663600572
16 0.652615854961908
32 0.598831209444036
64 0.573271315034535
128 0.45449464634698
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.983998469475404
4 0.916063467649853
8 0.896755772042187
16 0.889309437335312
32 0.859029431282697
64 0.855139510990118
128 0.801793730023578
};
\addplot [semithick, sienna1408675, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.993440600296328
4 0.881647178966178
8 0.831062350288711
16 0.77561366747142
32 0.670420829695037
64 0.67061536965259
128 0.469480093897711
};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/weak-cluster-eff-isr.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis x line shift=5pt, axis line style ={-},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={\(\displaystyle r\) = Number of nodes},
xmajorgrids,
xmin=0.780854050171763, xmax=180.315386683374,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle \eta_{P,w}\)},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=darkgray},
ytick={0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [semithick, cornflowerblue107174214, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.922372369464917
4 0.767919722700138
8 0.677212162019229
16 0.547413121623124
32 0.51456518418126
64 0.501279232497289
128 0.386511192507655
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.937770964033154
4 0.838578682369746
8 0.793676795016528
16 0.741115096015691
32 0.666314437367844
64 0.657649992978902
128 0.581799237360776
};
\addplot [semithick, sienna1408675, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.902012507321652
4 0.779066273334423
8 0.749361329441045
16 0.71722245255947
32 0.670763866951034
64 0.624469326999198
128 0.537433609836422
};
\end{axis}

\end{tikzpicture}


==> figures/python_fig/weak-cluster-eff-nb.tex <==
\begin{tikzpicture}

\definecolor{cornflowerblue107174214}{RGB}{107,174,214}
\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray150}{RGB}{150,150,150}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray99}{RGB}{99,99,99}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{silver189}{RGB}{189,189,189}

\begin{axis}[
axis y line =left, axis x line =bottom, axis x line shift=5pt, axis line style ={-},
log basis x={10},
minor xtick={},
minor ytick={},
tick align=center,
tick pos=left,
x grid style={darkgray176},
x grid style={draw=none},
xlabel near ticks,
xlabel={\(\displaystyle r\) = Number of nodes},
xmajorgrids,
xmin=0.780854050171763, xmax=180.315386683374,
xmode=log,
xtick style={color=black},
xtick={1,2,4,8,16,32,64,128},
xticklabels={$1$,$2$,$4$,$8$,$16$,$32$,$64$,$128$},
y axis line style={draw=none},
y grid style={darkgray176},
y grid style={dotted},
ylabel near ticks,
ylabel={\(\displaystyle \eta_{P,w}\)},
ymajorgrids,
ymin=0.1, ymax=1.1,
ytick style={color=darkgray},
ytick={0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [very thin, silver189]
table {%
1 1
1.10623917447252 0.99893873573367
1.22376511113765 0.997767344792031
1.35377690629318 0.996474702625059
1.49760104723774 0.995048627608495
1.65670494618546 0.993475795313024
1.83271191201275 0.991741649151127
2.02741771259094 0.989830308090089
2.24280889668757 0.98772447238247
2.48108306237128 0.985405328582658
2.74467127871536 0.982852455496799
3.03626288956452 0.980043733160157
3.35883295243341 0.976955257456583
3.71567259249104 0.973561263593482
4.11042258132746 0.969834062324067
4.54711048310091 0.965743993564361
5.0301917470609 0.961259402877388
5.56459516570714 0.956346647175619
6.15577316238565 0.950970136899437
6.80975742139761 0.945092422825811
7.53322042820502 0.938674336493865
8.33354354761706 0.931675193930743
9.2188923345467 0.92405307283003
10.19829984572 0.915765173462264
11.2817588023525 0.906768273248348
12.4803235441126 0.897019283949513
13.8062228145891 0.886475918658869
15.2729845289947 0.875097473056957
16.8955737970867 0.862845721572446
18.6905456095288 0.849685924065455
20.6762137455262 0.835587932390936
22.8728376250683 0.820527378771975
25.3028290121995 0.804486919522851
27.990980678275 0.787457498681303
30.9647193582112 0.769439587095771
34.2543855806009 0.750444344208946
37.8935432267474 0.730494643084532
41.9193219769959 0.709625895136823
46.3727961382798 0.687886610538049
51.2994037179932 0.665338634261185
56.7494100199254 0.64205700674697
62.7784204922449 0.618129412413156
69.4479480600299 0.593655198247727
76.826040730738 0.568743967528345
84.987975875964 0.543513778679839
94.017028273117 0.518089004346814
104.005319743213 0.492597928598586
115.054759053482 0.467170178519669
127.278081674459 0.44193409834483
140.8 0.417014178482069
};
\addplot [very thin, darkgray150]
table {%
1 1
1.10623917447252 0.999469086146885
1.22376511113765 0.998882424815988
1.35377690629318 0.998234238896037
1.49760104723774 0.997518169570914
1.65670494618546 0.996727221518157
1.83271191201275 0.995853703791155
2.02741771259094 0.994889166242687
2.24280889668757 0.993824331395983
2.48108306237128 0.992649021735143
2.74467127871536 0.991352082473073
3.03626288956452 0.989921299966444
3.35883295243341 0.988343316088466
3.71567259249104 0.98660353904678
4.11042258132746 0.984686051351786
4.54711048310091 0.982573515906553
5.0301917470609 0.980247081510087
5.56459516570714 0.977686289448036
6.15577316238565 0.974868983295416
6.80975742139761 0.971771224580465
7.53322042820502 0.968367217561128
8.33354354761706 0.964629247047365
9.2188923345467 0.960527633960605
10.19829984572 0.956030714147755
11.2817588023525 0.951104846844958
12.4803235441126 0.945714460089154
13.8062228145891 0.939822141264419
15.2729845289947 0.93338878178988
16.8955737970867 0.926373785633853
18.6905456095288 0.918735351781145
20.6762137455262 0.910430840872381
22.8728376250683 0.901417235840153
25.3028290121995 0.89165170533414
27.990980678275 0.881092276893017
30.9647193582112 0.869698624024428
34.2543855806009 0.857432967453854
37.8935432267474 0.844261085700279
41.9193219769959 0.830153423805073
46.3727961382798 0.815086281558654
51.2994037179932 0.799043054154998
56.7494100199254 0.78201548924167
62.7784204922449 0.764004915393419
69.4479480600299 0.745023388874171
76.826040730738 0.725094699072452
84.987975875964 0.704255169195446
94.017028273117 0.682554188671868
104.005319743213 0.660054418085774
115.054759053482 0.636831616889909
127.278081674459 0.612974058734193
140.8 0.588581518540314
};
\addplot [very thin, dimgray99]
table {%
1 1
1.10623917447252 0.999787566788513
1.22376511113765 0.999552669971432
1.35377690629318 0.999292946465838
1.49760104723774 0.999005787348038
1.65670494618546 0.998688312890455
1.83271191201275 0.998337345200888
2.02741771259094 0.997949378265003
2.24280889668757 0.997520545183634
2.48108306237128 0.997046582388857
2.74467127871536 0.99652279061725
3.03626288956452 0.995943992416316
3.35883295243341 0.995304485961618
3.71567259249104 0.994597994969032
4.11042258132746 0.993817614500275
4.54711048310091 0.99295575248223
5.0301917470609 0.992004066793912
5.56459516570714 0.990953397821724
6.15577316238565 0.989793696447119
6.80975742139761 0.988513947514544
7.53322042820502 0.987102088935683
8.33354354761706 0.98554492672348
9.2188923345467 0.983828046421508
10.19829984572 0.981935721606872
11.2817588023525 0.979850820404625
12.4803235441126 0.977554711265207
13.8062228145891 0.975027169630858
15.2729845289947 0.972246287558608
16.8955737970867 0.969188388882478
18.6905456095288 0.965827953089813
20.6762137455262 0.962137551758023
22.8728376250683 0.958087802146196
25.3028290121995 0.953647343353102
27.990980678275 0.948782841323897
30.9647193582112 0.943459029886935
34.2543855806009 0.937638795892143
37.8935432267474 0.93128331735
41.9193219769959 0.924352264164938
46.3727961382798 0.916804071527659
51.2994037179932 0.908596296165043
56.7494100199254 0.899686065311476
62.7784204922449 0.890030627310117
69.4479480600299 0.879588011015559
76.826040730738 0.868317798489083
84.987975875964 0.856182011710114
94.017028273117 0.843146109068765
104.005319743213 0.829180081218727
115.054759053482 0.814259628523541
127.278081674459 0.798367394022745
140.8 0.781494216942802
};
\addplot [very thin, black]
table {%
1 1
1.10623917447252 1
1.22376511113765 1
1.35377690629318 1
1.49760104723774 1
1.65670494618546 1
1.83271191201275 1
2.02741771259094 1
2.24280889668757 1
2.48108306237128 1
2.74467127871536 1
3.03626288956452 1
3.35883295243341 1
3.71567259249104 1
4.11042258132746 1
4.54711048310091 1
5.0301917470609 1
5.56459516570714 1
6.15577316238565 1
6.80975742139761 1
7.53322042820502 1
8.33354354761706 1
9.2188923345467 1
10.19829984572 1
11.2817588023525 1
12.4803235441126 1
13.8062228145891 1
15.2729845289947 1
16.8955737970867 1
18.6905456095288 1
20.6762137455262 1
22.8728376250683 1
25.3028290121995 1
27.990980678275 1
30.9647193582112 1
34.2543855806009 1
37.8935432267474 1
41.9193219769959 1
46.3727961382798 1
51.2994037179932 1
56.7494100199254 1
62.7784204922449 1
69.4479480600299 1
76.826040730738 1
84.987975875964 1
94.017028273117 1
104.005319743213 1
115.054759053482 1
127.278081674459 1
140.8 1
};
\addplot [semithick, cornflowerblue107174214, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.934798530982808
4 0.84707463951746
8 0.753963781926207
16 0.666080426233053
32 0.661381568004694
64 0.682571484284584
128 0.505815909176086
};
\addplot [semithick, mediumpurple148103189, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.981329426649818
4 0.95549474711678
8 0.920875025351124
16 0.909648759154315
32 0.878528718128845
64 0.908389750075169
128 0.826657886741854
};
\addplot [semithick, sienna1408675, mark=*, mark size=1.5, mark options={solid}]
table {%
1 1
2 0.962344716229864
4 0.86085073500338
8 0.824957279438414
16 0.805036071043769
32 0.746884447403845
64 0.701350490875812
128 0.613342274954265
};
\end{axis}

\end{tikzpicture}


==> figures/tikz/implementation_a2a.tex <==
\tikzstyle{dot} = [shape=circle,minimum size=0.2em,inner sep=0pt, outer sep=0pt]
\tikzstyle{usr} = [draw=black,fill=\figblue,very thin]
\tikzstyle{buf} = [draw=black,fill=\figorange,very thin]
\tikzstyle{sendbuf} = [draw=black,fill=\figgreen,very thin]

\begin{tikzpicture}
    \def\dx{0.125}
    \def\Dx{0.5}
    \def\Nx{8}
    \def\level{1.0}

    \def\posx{0.0}
    \def\posy{0.0}
    \pgfmathsetmacro{\Nstripe}{\Dx/\dx}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figblue!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \draw[usr,fill=none,draw] (\posx,\posy) rectangle (\posx + \Nx*\Dx,\posy+\Dx);

    \draw[->] (\posx+0.5*\Dx,\posy) to[out=-90,in=180] node[left] {\tiny\code{pack}} (2.0*\Dx,-1.0*\level+0.5*\Dx);
    
    \def\posx{2.0*\Dx}
    \def\posy{-1.75*\level}
    \node[] at (\posx + \Nx*\Dx*0.5,\posy+\Dx*0.5) (a2a) {\tiny\code{MPI\_Ialltoallv}};

    \def\posx{2.0*\Dx}
    \def\posy{-1.0*\level}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figgreen!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
        \draw[<-] (a2a) -- (\posx+\imx*\Dx*\Nx,\posy);
    };
    
    \def\posx{2.0*\Dx}
    \def\posy{-2.5*\level}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figorange!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
        \draw[->] (a2a) -- (\posx+\imx*\Dx*\Nx,\posy+\Dx);
    };

    \def\posx{2.0*\Dx}
    \def\posy{-3.5*\level}
    \foreach \ii in {1,2,...,\Nx}{
        \foreach \jj in {1,2,...,\Nstripe}{
            \pgfmathsetmacro{\ipx}{((\ii-1)*\Nstripe + \jj)/(\Nx*\Nstripe)}
            \pgfmathsetmacro{\ippx}{((\ii-1)*\Nstripe + \jj - 1)/(\Nx*\Nstripe)}
            \pgfmathtruncatemacro{\icx}{100*(1-(\jj-1)/\Nstripe)} %
            \draw[usr,fill=\figorange!\icx,draw=\figgrey] (\posx+\ippx*\Nx*\Dx,\posy) rectangle (\posx+\ipx*\Nx*\Dx,\posy+\Dx);
        }
    }
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
        \draw[->] (\posx+\imx*\Dx*\Nx,-2.5*\level) -- (\posx+\imx*\Dx*\Nx,\posy+\Dx);
    };
    \node[fill=white,rounded corners=2pt,inner sep=1pt] at (\posx + \Nx*\Dx*0.5,\posy+\level*0.5+\Dx*0.5) {\tiny\code{shuffle}};

    \draw[->] (\posx,\posy+0.5*\Dx) to[out=180,in=90] node[left] {\tiny\code{unpack}} (0.5*\Dx,-4.5*\level+1.0*\Dx);

    \def\posx{0.0}
    \def\posy{-4.5*\level}
    \pgfmathsetmacro{\Nlist}{\Nx*\Nstripe}
    \foreach \ii in {1,2,...,\Nlist}{
        \pgfmathsetmacro{\ipx}{1.0-\ii/\Nlist}
        \pgfmathsetmacro{\ippx}{1.0-(\ii-1)/\Nlist}
        \pgfmathtruncatemacro{\icx}{100*(1.0-\ipx)} %
        \draw[usr,fill=\figblue!\icx,draw=\figgrey] (\posx+\ippx*\Nx*\Dx,\posy) rectangle (\posx+\ipx*\Nx*\Dx,\posy+\Dx);
    }
    \draw[usr,fill=none,draw] (\posx,\posy) rectangle (\posx + \Nx*\Dx,\posy+\Dx);


\end{tikzpicture}

==> figures/tikz/implementation_isr.tex <==
\tikzstyle{dot} = [shape=circle,minimum size=0.2em,inner sep=0pt, outer sep=0pt]
\tikzstyle{usr} = [draw=black,fill=\figblue,very thin]
\tikzstyle{buf} = [draw=black,fill=\figorange,very thin]
\def\highcol{firebrick}
\begin{tikzpicture}
    \def\dx{0.125}
    \def\Dx{0.5}
    \def\Nx{8}
    \def\level{1.0}
    \def\xred{1.0}

    \def\posx{0.0}
    \def\posy{0.0}
    \pgfmathsetmacro{\Nstripe}{\Dx/\dx}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figblue!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \draw[usr,fill=none,draw] (\posx,\posy) rectangle (\posx + \Nx*\Dx,\posy+\Dx);

    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);
    
    \def\posx{2.0*\Dx}
    \def\posy{-1.25*\level}
    \node[] at (\posx + \xred*\Dx+0.5*\Dx,\posy+\Dx*0.5) (a2a) {\tiny\code{MPI\_Isend}};

    \def\posx{2.0*\Dx}
    \def\posy{-1.0*\level}

    \draw[->,very thick,draw=\highcol] (\xred*\Dx+0.5*\Dx,0.0) to[out=-90,in=180] node[fill=white] {\tiny\code{MPI\_Datatype}} (a2a);
    
    \def\xred{6.0}
    \def\posx{2.0*\Dx}
    \def\posy{-1.25*\level}
    \node[] at (\posx + \xred*\Dx+0.5*\Dx,\posy+\Dx*0.5) (a2a) {\tiny\code{MPI\_Testsome}};
    \def\posx{2.0*\Dx}
    \def\posy{-2.*\level}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figorange!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
    };
    \pgfmathsetmacro{\imx}{(\xred+0.5)/\Nx}
    \draw[->,very thick,draw=\highcol] (a2a) -- (\posx+\imx*\Dx*\Nx,\posy+\Dx);
    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);

    \def\posx{2.0*\Dx}
    \def\posy{-3.*\level}
    \foreach \ii in {1,2,...,\Nx}{
        \foreach \jj in {1,2,...,\Nstripe}{
            \pgfmathsetmacro{\ipx}{((\ii-1)*\Nstripe + \jj)/(\Nx*\Nstripe)}
            \pgfmathsetmacro{\ippx}{((\ii-1)*\Nstripe + \jj - 1)/(\Nx*\Nstripe)}
            \pgfmathtruncatemacro{\icx}{100*(1-(\jj-1)/\Nstripe)} %
            \draw[usr,fill=\figorange!\icx,draw=\figgrey] (\posx+\ippx*\Nx*\Dx,\posy) rectangle (\posx+\ipx*\Nx*\Dx,\posy+\Dx);
        }
    }
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
        
    };
    \pgfmathsetmacro{\imx}{(\xred+0.5)/\Nx}
    \draw[->,very thick,draw=\highcol] (\posx+\imx*\Dx*\Nx,-2.0*\level) -- (\posx+\imx*\Dx*\Nx,\posy+\Dx);
    \node[fill=white,rounded corners=2pt,inner sep=1pt] at (\posx+\xred*\Dx+0.5*\Dx,\posy+\level*0.5+\Dx*0.5) {\tiny\code{shuffle}};
    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);
    \draw[->,very thick,draw=\highcol,dashed] (\posx+\xred*\Dx,\posy+0.5*\Dx) to[out=180,in=90] node[left,fill=white] {\tiny\code{unpack}} (\xred*\Dx+0.5*\Dx,-4.0*\level+1.0*\Dx);

    \def\posx{0.0}
    \def\posy{-4.*\level}
    \pgfmathsetmacro{\Nlist}{\Nx*\Nstripe}
    \foreach \ii in {1,2,...,\Nlist}{
        \pgfmathsetmacro{\ipx}{1.0-\ii/\Nlist}
        \pgfmathsetmacro{\ippx}{1.0-(\ii-1)/\Nlist}
        \pgfmathtruncatemacro{\icx}{100*(1.0-\ipx)} %
        \draw[usr,fill=\figblue!\icx,draw=\figgrey] (\posx+\ippx*\Nx*\Dx,\posy) rectangle (\posx+\ipx*\Nx*\Dx,\posy+\Dx);
    }
    \draw[usr,fill=none,draw] (\posx,\posy) rectangle (\posx + \Nx*\Dx,\posy+\Dx);
    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);


\end{tikzpicture}

==> figures/tikz/implementation_nb.tex <==
\tikzstyle{dot} = [shape=circle,minimum size=0.2em,inner sep=0pt, outer sep=0pt]
\tikzstyle{usr} = [draw=black,fill=\figblue,very thin]
\tikzstyle{buf} = [draw=black,fill=\figorange,very thin]
\def\highcol{firebrick}
\begin{tikzpicture}
    \def\dx{0.125}
    \def\Dx{0.5}
    \def\Nx{8}
    \def\level{1.0}
    \def\xred{1.0}

    \def\posx{0.0}
    \def\posy{0.0}
    \pgfmathsetmacro{\Nstripe}{\Dx/\dx}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figblue!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \draw[usr,fill=none,draw] (\posx,\posy) rectangle (\posx + \Nx*\Dx,\posy+\Dx);

    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);
    
    \def\posx{2.0*\Dx}
    \def\posy{-1.75*\level}
    \node[] at (\posx + \xred*\Dx+0.5*\Dx,\posy+\Dx*0.5) (a2a) {\tiny\code{MPI\_Start}};

    \def\posx{2.0*\Dx}
    \def\posy{-1.0*\level}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figgreen!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
    };

    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);
    \draw[->,very thick,draw=\highcol] (\xred*\Dx+0.5*\Dx,0.0) to[out=-90,in=180] node[left] {\tiny\code{pack}} (\posx+\xred*\Dx,\posy+0.5*\Dx);
    \pgfmathsetmacro{\imx}{(\xred+0.5)/\Nx}
    \draw[<-,very thick,draw=\highcol] (a2a) -- (\posx+\imx*\Dx*\Nx,\posy);
    
    \def\xred{6.0}
    \def\posx{2.0*\Dx}
    \def\posy{-1.75*\level}
    \node[] at (\posx + \xred*\Dx+0.5*\Dx,\posy+\Dx*0.5) (a2a) {\tiny\code{MPI\_Testsome}};
    \def\posx{2.0*\Dx}
    \def\posy{-2.5*\level}
    \foreach \ii in {1,2,...,\Nstripe}{
        \pgfmathsetmacro{\ipx}{\ii/\Nstripe}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nstripe}
        \pgfmathtruncatemacro{\icx}{100*(\ipx)} %
        \draw[usr,fill=\figorange!\icx,draw=\figgrey] (\posx,\posy+\ippx*\Dx) rectangle (\posx + \Nx*\Dx,\posy+\ipx*\Dx);
    };
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
    };
    \pgfmathsetmacro{\imx}{(\xred+0.5)/\Nx}
    \draw[->,very thick,draw=\highcol] (a2a) -- (\posx+\imx*\Dx*\Nx,\posy+\Dx);
    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);

    \def\posx{2.0*\Dx}
    \def\posy{-3.5*\level}
    \foreach \ii in {1,2,...,\Nx}{
        \foreach \jj in {1,2,...,\Nstripe}{
            \pgfmathsetmacro{\ipx}{((\ii-1)*\Nstripe + \jj)/(\Nx*\Nstripe)}
            \pgfmathsetmacro{\ippx}{((\ii-1)*\Nstripe + \jj - 1)/(\Nx*\Nstripe)}
            \pgfmathtruncatemacro{\icx}{100*(1-(\jj-1)/\Nstripe)} %
            \draw[usr,fill=\figorange!\icx,draw=\figgrey] (\posx+\ippx*\Nx*\Dx,\posy) rectangle (\posx+\ipx*\Nx*\Dx,\posy+\Dx);
        }
    }
    \foreach \ii in {1,2,...,\Nx}{
        \pgfmathsetmacro{\ipx}{\ii/\Nx}
        \pgfmathsetmacro{\ippx}{(\ii-1)/\Nx}
        \pgfmathsetmacro{\imx}{(\ii-0.5)/\Nx}
        \draw[buf,fill=none] (\posx+\ippx*\Dx*\Nx,\posy) rectangle (\posx +\ipx*\Dx*\Nx,\posy+\Dx);
        
    };
    \pgfmathsetmacro{\imx}{(\xred+0.5)/\Nx}
    \draw[->,very thick,draw=\highcol] (\posx+\imx*\Dx*\Nx,-2.5*\level) -- (\posx+\imx*\Dx*\Nx,\posy+\Dx);
    \node[fill=white,rounded corners=2pt,inner sep=1pt] at (\posx+\xred*\Dx+0.5*\Dx,\posy+\level*0.5+\Dx*0.5) {\tiny\code{shuffle}};
    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);
    \draw[->,very thick,draw=\highcol,dashed] (\posx+\xred*\Dx,\posy+0.5*\Dx) to[out=180,in=90] node[left,fill=white] {\tiny\code{unpack}} (\xred*\Dx+0.5*\Dx,-4.5*\level+1.0*\Dx);

    \def\posx{0.0}
    \def\posy{-4.5*\level}
    \pgfmathsetmacro{\Nlist}{\Nx*\Nstripe}
    \foreach \ii in {1,2,...,\Nlist}{
        \pgfmathsetmacro{\ipx}{1.0-\ii/\Nlist}
        \pgfmathsetmacro{\ippx}{1.0-(\ii-1)/\Nlist}
        \pgfmathtruncatemacro{\icx}{100*(1.0-\ipx)} %
        \draw[usr,fill=\figblue!\icx,draw=\figgrey] (\posx+\ippx*\Nx*\Dx,\posy) rectangle (\posx+\ipx*\Nx*\Dx,\posy+\Dx);
    }
    \draw[usr,fill=none,draw] (\posx,\posy) rectangle (\posx + \Nx*\Dx,\posy+\Dx);
    \draw[very thick,draw=\highcol] (\posx+\xred*\Dx,\posy) rectangle (\posx+\xred*\Dx+\Dx,\posy+\Dx);


\end{tikzpicture}

==> figures/tikz/method_semi_unbounded.tex <==
\begin{tikzpicture}[
    every path/.style = {},
  ]
\tikzstyle{dot} = [shape=circle,minimum size=0.5em,inner sep=0pt, outer sep=0pt]

  \begin{scope}

	\pgfmathsetmacro{\N}{4}
    	\pgfmathsetmacro{\dx}{0.55}
    	\pgfmathsetmacro{\dy}{0.5}	      
	\pgfmathsetmacro{\Domx}{\N*\dx -\dx}
    	\pgfmathsetmacro{\Lx}{7*\dx}
    	\pgfmathsetmacro{\Ly}{3*\dy}   	
	\pgfmathsetmacro{\dashy}{0.25*\dy}   	


	\def\Oy{0.0}
	\def\yRhs{{\Oy, \Oy+1.5*\dy,\Oy+ 2*\dy, \Oy+0.75*\dy, \Oy, \Oy, \Oy}}
	\def\RhsColor{brightmaroon}
	\node[above left] at (0.0,\Oy) {\textcolor{\RhsColor}{$f$}};
	
	\draw[thick, -] (-0.5*\dx,\Oy) -- (\Lx - 0.5*\dx,\Oy);
	\node[below] at (0,\Oy-0.25*\dy){$0$};
	\node[below] at (\Domx,\Oy-0.25*\dy){$L$};
	\node[below] at (2*\Domx,\Oy-0.25*\dy){$2L$};

	\foreach \i in {0, 1, 2, 3, 4, 5, 6} {
	    	\pgfmathsetmacro{\x}{\i*\dx}
		\draw (\x, \Oy-0.1*\dx)--(\x,\Oy+0.1*\dx);
    	}
	
	
	\foreach \i in {0, 1, 2, 3} {
	    	\pgfmathsetmacro{\x}{\i*\dx}
		\pgfmathsetmacro{\y}{\yRhs[\i]}
		\draw[dashdotted] (\x, \Oy)--(\x,\y);
		\node[dot,fill=\RhsColor] (rhs_\i) at (\x,\y) {};
    	}
	
	\foreach \i in {4, 5,6} {
	    	\pgfmathsetmacro{\x}{\i*\dx}
		\pgfmathsetmacro{\y}{\yRhs[\i]}
		\node[dot,fill=\RhsColor!50] (rhs_\i) at (\x,\y) {};
    	}
	\draw[thick,<->,draw=\RhsColor](0.1*\dx,\Oy + \Ly - 0.5*\dy) -- node[above] {\textcolor{\RhsColor}{DCT, DST}} (\Lx-\dx,\Oy + \Ly- 0.5*\dy);


	\def\Oy{-1.5*\Ly}	
	\def\Ox{0.0}	
	\def\yGreen{{\Oy+2*\dy, \Oy+1.2*\dy ,\Oy + 0.8*\dy, \Oy+0.6*\dy, \Oy+ 0.5*\dy,\Oy + 0.45*\dy, \Oy + 0.425*\dy}}   	
	\def\GreenColor{darkolivegreen}
	
	\node[above left] at (\Ox,\Oy) {\textcolor{\GreenColor}{$G_{\delta}$}};
	
	\draw[thick, -] (\Ox-0.5*\dx,\Oy) -- (\Ox+\Lx- 0.5*\dx,\Oy);
	\node[below] at (\Ox,\Oy-0.25*\dy){$0$};
	\node[below] at (\Ox+\Domx,\Oy-0.25*\dy){$L$};
	\node[below] at (\Ox+2*\Domx,\Oy-0.25*\dy){$2L$};
	\foreach \i in {0, 1, 2, 3, 4, 5, 6} {
	    	\pgfmathsetmacro{\x}{\Ox+\i*\dx}
		\draw (\x, \Oy-0.1*\dx)--(\x,\Oy+0.1*\dx);
    	}
	
	
	\foreach \i in {0,1,2,3} {
	    	\pgfmathsetmacro{\x}{\Ox+\i*\dx}
		\pgfmathsetmacro{\y}{\yGreen[\i]}
		\draw[dashdotted] (\x, \Oy)--(\x,\y);
		\node[dot,fill=\GreenColor] (green_\i) at (\x,\y) {};
    	}

	\foreach \i in {4, 5,6} {
	    	\pgfmathsetmacro{\x}{\Ox+\i*\dx}
		\pgfmathsetmacro{\y}{\yGreen[\i]}
		\draw[dashdotted] (\x, \Oy)--(\x,\y);
		\node[dot,fill=\GreenColor!50] (green_\i) at (\x,\y) {};
    	}
	
	
	\draw[thick,<->,draw=\GreenColor](\Ox+0.1*\dx,\Oy + \Ly - 0.5*\dy) -- node[below] {\textcolor{\GreenColor}{DCT}} (\Ox+\Lx-\dx,\Oy + \Ly- 0.5*\dy);

	\end{scope}
\end{tikzpicture}

==> figures/tikz/method_spectral_case.tex <==

\begin{tikzpicture}[
    every path/.style = {},
  ]
  
\begin{scope}
    	\pgfmathsetmacro{\dx}{0.7}
    	\pgfmathsetmacro{\dy}{\dx}	      
    	\pgfmathsetmacro{\Lx}{7*\dx}
    	\pgfmathsetmacro{\Ly}{4	*\dy}   	
	\pgfmathsetmacro{\dashy}{0.25*\dy}   	
	\pgfmathsetmacro{\stepx}{\dx}   	
	
	  \tikzstyle{data_red} = [draw,minimum size=2em,thick,color=coloddodd, fill=coloddodd!0]
	  \tikzstyle{data_fred} = [draw,minimum size=2em,thick,color=coloddodd, fill=coloddodd]
	  
	  \tikzstyle{data_green} = [draw,minimum size=2em,thick,color=coloddeven, fill=coloddeven!0]
	  \tikzstyle{data_fgreen} = [draw,minimum size=2em,thick,color=coloddeven, fill=coloddeven]
	  
	  \tikzstyle{data_blue} = [draw,minimum size=2em,thick,color=coleveneven, fill=coleveneven!0]
	  \tikzstyle{data_fblue} = [draw,minimum size=2em,thick,color=coleveneven, fill=coleveneven]
	  
	  \tikzstyle{data_orange} = [draw,minimum size=2em,thick,color=colevenodd, fill=colevenodd!0]
	  \tikzstyle{data_forange} = [draw,minimum size=2em,thick,color=colevenodd, fill=colevenodd]		  	  
	  
	
    	\draw[thick, ->] (-2.7*\dx,0) -- (\Lx + 2.75*\dx,0);

	\node[below] at (0,-0.6*\Ly){$0$};
	\node[below] at (\Lx,-0.6*\Ly){$L$};

    	\pgfmathsetmacro{\endx}{\Lx + 2*\dx};
	\pgfmathsetmacro{\sttx}{-2*\dx};
	\pgfmathsetmacro{\deltax}{-\dx};
	
	
	\draw[domain=\sttx:\endx, smooth, variable=\x, coloddodd, dashed, ultra thin ] plot ({\x}, {.75*\Ly *sin(deg(\x*pi/ \Lx)))});			%
	\draw[domain=\sttx:\endx, smooth, variable=\x, coloddeven, dashed, ultra thin ] plot ({\x}, {-0.5*\Ly *sin(deg(3*\x*pi/ \Lx /2)))});	%
	\draw[domain=\sttx:\endx, smooth, variable=\x, coleveneven, dashed, ultra thin ] plot ({\x}, {-0.25*\Ly*cos(deg(2*\x*pi/ \Lx )))});		%
	\draw[domain=\sttx:\endx, smooth, variable=\x, colevenodd, dashed, ultra thin ] plot ({\x}, {0.5*\Ly*cos(deg(1.5*\x*pi/ \Lx  )))});		%
	

	\foreach \x in {\sttx,\deltax,...,\endx} {
		\draw (\x, 0.0)--(\x,\dashy);
		
		\pgfmathsetmacro{\yoddodd}{.75*\Ly *sin(deg(\x*pi/ \Lx)))};
		\draw[dashdotted,ultra thin] (\x, 0.0)--(\x,\yoddodd);

		\pgfmathsetmacro{\yoddeven}{-0.5*\Ly*sin(deg(\x*3*pi/ \Lx /2)))};
		\draw[dashdotted, ultra thin] (\x, 0.0)--(\x,\yoddeven);
		
		\pgfmathsetmacro{\yevenodd}{0.5*\Ly*cos(deg(1.5*\x*pi/ \Lx  )))};
		\draw[dashdotted, ultra thin] (\x, 0.0)--(\x,\yevenodd);
		
		\pgfmathsetmacro{\yeveneven}{-0.25*\Ly*cos(deg(2*\x*pi/ \Lx )))};
		\draw[dashdotted,ultra thin] (\x, 0.0)--(\x,\yeveneven);		
		
		\filldraw[data_red](\x,\yoddodd) circle (0.1*\dx);
		\filldraw[data_green] (\x-0.1*\dx,\yoddeven) --  (\x,\yoddeven-0.2*\dx) -- (\x + 0.1*\dx,\yoddeven) -- (\x,\yoddeven+0.2*\dx) -- (\x-0.1*\dx,\yoddeven);	
		\filldraw[data_orange]  (\x-0.1*\dx,\yevenodd - 0.1*\dx) --  (\x+0.1*\dx,\yevenodd- 0.1*\dx) -- (\x + 0.1*\dx,\yevenodd + 0.1*\dx) -- (\x - 0.1*\dx,\yevenodd + 0.1*\dx) --(\x-0.1*\dx,\yevenodd - 0.1*\dx);
		\filldraw[data_blue](\x,\yeveneven)(\x - 0.1* \dx,\yeveneven-0.075*\dx) -- (\x + 0.1* \dx,\yeveneven-0.075*\dx) -- (\x,\yeveneven+0.125*\dx) -- (\x - 0.1* \dx,\yeveneven-0.075*\dx);

    	}

	
	
	\pgfmathsetmacro{\sttx}{\dx}
	\pgfmathsetmacro{\deltax}{2*\dx}
	\pgfmathsetmacro{\endx}{\Lx - \dx}
	\foreach \x in {\sttx,\deltax,...,\endx} {
		\pgfmathsetmacro{\yoddodd}{.75*\Ly *sin(deg(\x*pi/ \Lx)))};
		\filldraw[data_fred](\x,\yoddodd) circle (0.1*\dx);
    	}

	\pgfmathsetmacro{\sttx}{\dx}
	\pgfmathsetmacro{\deltax}{2*\dx}
	\pgfmathsetmacro{\endx}{\Lx}
	\foreach \x in {\sttx,\deltax,...,\endx} {
		\pgfmathsetmacro{\yoddeven}{-0.5*\Ly*sin(deg(\x*3*pi/ \Lx /2)))};
		\filldraw[data_fgreen](\x-0.1*\dx,\yoddeven) --  (\x,\yoddeven-0.2*\dx) -- (\x + 0.1*\dx,\yoddeven) -- (\x,\yoddeven+0.2*\dx) -- (\x-0.1*\dx,\yoddeven);
    	}
	
	
	\pgfmathsetmacro{\sttx}{0}
	\pgfmathsetmacro{\deltax}{\dx}
	\pgfmathsetmacro{\endx}{\Lx-\dx}
	\foreach \x in {\sttx,\deltax,...,\endx} {
		\pgfmathsetmacro{\yevenodd}{0.5*\Ly*cos(deg(1.5*\x*pi/ \Lx  )))};
		\filldraw[data_forange](\x,\yevenodd) (\x-0.1*\dx,\yevenodd - 0.1*\dx) --  (\x+0.1*\dx,\yevenodd- 0.1*\dx) -- (\x + 0.1*\dx,\yevenodd + 0.1*\dx) -- (\x - 0.1*\dx,\yevenodd + 0.1*\dx) --(\x-0.1*\dx,\yevenodd - 0.1*\dx);
	 }
	
	\pgfmathsetmacro{\sttx}{0}
	\pgfmathsetmacro{\deltax}{\dx}
	\pgfmathsetmacro{\endx}{\Lx}
	\foreach \x in {\sttx,\deltax,...,\endx} {
		\pgfmathsetmacro{\yeveneven}{-0.25*\Ly*cos(deg(2*\x*pi/ \Lx )))};
		\filldraw[data_fblue](\x,\yeveneven) (\x,\yeveneven)(\x - 0.1* \dx,\yeveneven-0.075*\dx) -- (\x + 0.1* \dx,\yeveneven-0.075*\dx) -- (\x,\yeveneven+0.125*\dx) -- (\x - 0.1* \dx,\yeveneven-0.075*\dx);
    	}
	
	\fill[opacity=0.2] (-2.5*\dx,-0.6*\Ly) rectangle (0,0.8*\Ly);
	\fill[opacity=0.2] (\Lx,-0.6*\Ly) rectangle (\Lx + 2.5*\dx,0.8*\Ly);


	
	\end{scope}

\end{tikzpicture}


==> figures/tikz/method_unbounded.tex <==
\begin{tikzpicture}[
    every path/.style = {},
  ]
\tikzstyle{dot} = [shape=circle,minimum size=0.5em,inner sep=0pt, outer sep=0pt]

  \begin{scope}

	\pgfmathsetmacro{\N}{4}
    	\pgfmathsetmacro{\dx}{0.55}
    	\pgfmathsetmacro{\dy}{0.5}	      
	\pgfmathsetmacro{\Domx}{\N*\dx -\dx}
    	\pgfmathsetmacro{\Lx}{7*\dx}
    	\pgfmathsetmacro{\Ly}{3*\dy}   	
	\pgfmathsetmacro{\dashy}{0.25*\dy}   	


	\def\Oy{0.0}
	\def\yRhs{{\Oy, \Oy+1.5*\dy,\Oy+ 2*\dy, \Oy+0.75*\dy, \Oy, \Oy}}
	\def\RhsColor{brightmaroon}
	\node[above left] at (0.0,\Oy) {\textcolor{\RhsColor}{$f$}};
	
	\draw[thick, -] (-0.5*\dx,\Oy) -- (\Lx - 0.5*\dx,\Oy);
	\node[below] at (0,\Oy-0.25*\dy){$0$};
	\node[below] at (\Domx,\Oy-0.25*\dy){$L$};
	\node[below] at (2*\Domx,\Oy-0.25*\dy){$2L$};

	\foreach \i in {0, 1, 2, 3, 4, 5, 6} {
	    	\pgfmathsetmacro{\x}{\i*\dx}
		\draw (\x, \Oy-0.1*\dx)--(\x,\Oy+0.1*\dx);
    	}
	
	
	\foreach \i in {0, 1, 2, 3} {
	    	\pgfmathsetmacro{\x}{\i*\dx}
		\pgfmathsetmacro{\y}{\yRhs[\i]}
		\draw[dashdotted] (\x, \Oy)--(\x,\y);
		\node[dot,fill=\RhsColor] (rhs_\i) at (\x,\y) {};
    	}
	
	\foreach \i in {4, 5} {
	    	\pgfmathsetmacro{\x}{\i*\dx}
		\pgfmathsetmacro{\y}{\yRhs[\i]}
		\node[dot,fill=\RhsColor!50] (rhs_\i) at (\x,\y) {};
    	}
	\draw[thick,<->,draw=\RhsColor](0.1*\dx,\Oy + \Ly - 0.5*\dy) -- node[above] {\textcolor{\RhsColor}{DFT}} (\Lx-\dx,\Oy + \Ly- 0.5*\dy);

	\def\Oy{-1.5*\Ly}	
	\def\Ox{0.0}	
	\def\yGreen{{\Oy+2*\dy, \Oy+1.2*\dy ,\Oy + 0.8*\dy, \Oy+0.6*\dy, \Oy+ 0.8*\dy,\Oy + 1.2*\dy}}   	
	\def\GreenColor{darkolivegreen}
	
	\node[above left] at (\Ox,\Oy) {\textcolor{\GreenColor}{$G_{\delta}$}};
	
	\draw[thick, -] (\Ox-0.5*\dx,\Oy) -- (\Ox+\Lx- 0.5*\dx,\Oy);
	\node[below] at (\Ox,\Oy-0.25*\dy){$0$};
	\node[below] at (\Ox+\Domx,\Oy-0.25*\dy){$L$};
	\node[below] at (\Ox+2*\Domx,\Oy-0.25*\dy){$2L$};
	\foreach \i in {0, 1, 2, 3, 4, 5, 6} {
	    	\pgfmathsetmacro{\x}{\Ox+\i*\dx}
		\draw (\x, \Oy-0.1*\dx)--(\x,\Oy+0.1*\dx);
    	}
	
	
	\foreach \i in {0,1,2,3} {
	    	\pgfmathsetmacro{\x}{\Ox+\i*\dx}
		\pgfmathsetmacro{\y}{\yGreen[\i]}
		\draw[dashdotted] (\x, \Oy)--(\x,\y);
		\node[dot,fill=\GreenColor] (green_\i) at (\x,\y) {};
    	}

	\foreach \i in {4, 5} {
	    	\pgfmathsetmacro{\x}{\Ox+\i*\dx}
		\pgfmathsetmacro{\y}{\yGreen[\i]}
		\draw[dashdotted] (\x, \Oy)--(\x,\y);
		\node[dot,fill=\GreenColor!50] (green_\i) at (\x,\y) {};
    	}
	
	
	\draw[thick,<->,draw=\GreenColor](\Ox+0.1*\dx,\Oy + \Ly - 0.5*\dy) -- node[below] {\textcolor{\GreenColor}{DFT}} (\Ox+\Lx-\dx,\Oy + \Ly- 0.5*\dy);
	\end{scope}
\end{tikzpicture}
